A Hybrid Qubit Encoding: Splitting Fock Space into Fermionic and Bosonic Subspaces

Efficient encoding of electronic operators into qubits is essential for quantum chemistry simulations. The majority of methods map single electron states to qubits, effectively handling electron interactions. Alternatively, pairs of electrons can be represented as quasi-particles and encoded into qubits, significantly simplifying calculations. This work presents a hybrid encoding that allows splitting the Fock space into Fermionic and Bosonic subspaces. By leveraging the strengths of both approaches, we provide a flexible framework for optimizing quantum simulations based on molecular characteristics and hardware constraints.

==> Figures/SPA_circuit/opt_SPA_extended.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (282.000000, 142.500000);
% Drawing wires
% Line 3: color=red ...top W
\draw[color=red] (0.000000,135.000000) node[anchor=mid east] {$\vdots$};
% Line 4: color=red e W
\draw[color=red] (0.000000,120.000000) -- (282.000000,120.000000);
% Line 5: color=red f W
\draw[color=red] (0.000000,105.000000) -- (282.000000,105.000000);
% Line 6: a W p_{z4}
\draw[color=black] (0.000000,90.000000) -- (282.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$p_{z4}$};
% Line 7: b W p_{z3}
\draw[color=black] (0.000000,75.000000) -- (282.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$p_{z3}$};
% Line 8: c W p_{z2}
\draw[color=black] (0.000000,60.000000) -- (282.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$p_{z2}$};
% Line 9: d W p_{z1}
\draw[color=black] (0.000000,45.000000) -- (282.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$p_{z1}$};
% Line 10: color=red g W
\draw[color=red] (0.000000,30.000000) -- (282.000000,30.000000);
% Line 11: color=red h W
\draw[color=red] (0.000000,15.000000) -- (282.000000,15.000000);
% Line 12: color=red ...bot W
\draw[color=red] (0.000000,0.000000) node[anchor=mid east] {$\vdots$};
% Done with wires; drawing gates
% Line 14: a b c d ...bot ...top e f g h G:fill=guo  \rotatebox{90}{SPA}
\draw (11.500000,135.000000) -- (11.500000,120.000000);
\draw (12.500000,135.000000) -- (12.500000,120.000000);
\draw (12.000000,120.000000) -- (12.000000,15.000000);
\draw (11.500000,15.000000) -- (11.500000,0.000000);
\draw (12.500000,15.000000) -- (12.500000,0.000000);
\begin{scope}
\draw[fill=guo] (12.000000, 67.500000) +(-45.000000:8.485281pt and 103.944697pt) -- +(45.000000:8.485281pt and 103.944697pt) -- +(135.000000:8.485281pt and 103.944697pt) -- +(225.000000:8.485281pt and 103.944697pt) -- cycle;
\clip (12.000000, 67.500000) +(-45.000000:8.485281pt and 103.944697pt) -- +(45.000000:8.485281pt and 103.944697pt) -- +(135.000000:8.485281pt and 103.944697pt) -- +(225.000000:8.485281pt and 103.944697pt) -- cycle;
\draw (12.000000, 67.500000) node {\rotatebox{90}{SPA}};
\end{scope}
% Line 16: e f ...top G:width=30:height=40:fill=pink \rotatebox{90}{\tiny{Correlator}} g h ...bot G:width=30:height=40:fill=pink \rotatebox{90}{\tiny{Correlator}}
\draw (44.500000,135.000000) -- (44.500000,120.000000);
\draw (45.500000,135.000000) -- (45.500000,120.000000);
\draw (45.000000,120.000000) -- (45.000000,15.000000);
\draw (44.500000,15.000000) -- (44.500000,0.000000);
\draw (45.500000,15.000000) -- (45.500000,0.000000);
\begin{scope}
\draw[fill=pink] (45.000000, 120.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (45.000000, 120.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (45.000000, 120.000000) node {\rotatebox{90}{\tiny{UpCCD}}};
\end{scope}
\begin{scope}
\draw[fill=pink] (45.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (45.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (45.000000, 15.000000) node {\rotatebox{90}{\tiny{UpCCD}}};
\end{scope}
% Line 18: a b  c d e f  g h ...top ...bot G:width=30:height=40:fill=pink \rotatebox{90}{Correlator}
\draw (86.500000,135.000000) -- (86.500000,120.000000);
\draw (87.500000,135.000000) -- (87.500000,120.000000);
\draw (87.000000,120.000000) -- (87.000000,15.000000);
\draw (86.500000,15.000000) -- (86.500000,0.000000);
\draw (87.500000,15.000000) -- (87.500000,0.000000);
\begin{scope}
\draw[fill=pink] (87.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\clip (87.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\draw (87.000000, 67.500000) node {\rotatebox{90}{Correlator}};
\end{scope}
% Line 20: a b color=red!50!white
\begin{scope}[color=red!50!white]
\draw (117.000000,90.000000) -- (117.000000,75.000000);
\filldraw (117.000000, 90.000000) circle(1.500000pt);
\filldraw (117.000000, 75.000000) circle(1.500000pt);
\end{scope}
% Line 22: c d color=red!50!white
\begin{scope}[color=red!50!white]
\draw (117.000000,60.000000) -- (117.000000,45.000000);
\filldraw (117.000000, 60.000000) circle(1.500000pt);
\filldraw (117.000000, 45.000000) circle(1.500000pt);
\end{scope}
% Line 24: b c color=red!50!white
\begin{scope}[color=red!50!white]
\draw (135.000000,75.000000) -- (135.000000,60.000000);
\filldraw (135.000000, 75.000000) circle(1.500000pt);
\filldraw (135.000000, 60.000000) circle(1.500000pt);
\end{scope}
% Line 28: a b c d e f g h ...top ...bot TOUCH color=white
\begin{scope}[color=white]
\draw (144.000000,-7.500000) -- (144.000000,142.500000);
\end{scope}
% Line 29: b c color=green
\begin{scope}[color=green]
\draw (153.000000,75.000000) -- (153.000000,60.000000);
\filldraw (153.000000, 75.000000) circle(1.500000pt);
\filldraw (153.000000, 60.000000) circle(1.500000pt);
\end{scope}
% Line 31: a b c d e f g h ...top ...bot TOUCH color=white
\begin{scope}[color=white]
\draw (162.000000,-7.500000) -- (162.000000,142.500000);
\end{scope}
% Line 33: a b  c d e f  g h ...top ...bot G:width=30:height=40:fill=pink \rotatebox{90}{Correlator}
\draw (182.500000,135.000000) -- (182.500000,120.000000);
\draw (183.500000,135.000000) -- (183.500000,120.000000);
\draw (183.000000,120.000000) -- (183.000000,15.000000);
\draw (182.500000,15.000000) -- (182.500000,0.000000);
\draw (183.500000,15.000000) -- (183.500000,0.000000);
\begin{scope}
\draw[fill=pink] (183.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\clip (183.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\draw (183.000000, 67.500000) node {\rotatebox{90}{Correlator}};
\end{scope}
% Line 35: b c color=red!50!white
\begin{scope}[color=red!50!white]
\draw (213.000000,75.000000) -- (213.000000,60.000000);
\filldraw (213.000000, 75.000000) circle(1.500000pt);
\filldraw (213.000000, 60.000000) circle(1.500000pt);
\end{scope}
% Line 37: a b color=red!50!white
\begin{scope}[color=red!50!white]
\draw (231.000000,90.000000) -- (231.000000,75.000000);
\filldraw (231.000000, 90.000000) circle(1.500000pt);
\filldraw (231.000000, 75.000000) circle(1.500000pt);
\end{scope}
% Line 39: c d color=red!50!white
\begin{scope}[color=red!50!white]
\draw (231.000000,60.000000) -- (231.000000,45.000000);
\filldraw (231.000000, 60.000000) circle(1.500000pt);
\filldraw (231.000000, 45.000000) circle(1.500000pt);
\end{scope}
% Line 43: a b  c d e f  g h ...top ...bot G:width=30:height=40:fill=pink \rotatebox{90}{$\textnormal{Correlator}^\dagger$}
\draw (260.500000,135.000000) -- (260.500000,120.000000);
\draw (261.500000,135.000000) -- (261.500000,120.000000);
\draw (261.000000,120.000000) -- (261.000000,15.000000);
\draw (260.500000,15.000000) -- (260.500000,0.000000);
\draw (261.500000,15.000000) -- (261.500000,0.000000);
\begin{scope}
\draw[fill=pink] (261.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\clip (261.000000, 67.500000) +(-45.000000:21.213203pt and 103.944697pt) -- +(45.000000:21.213203pt and 103.944697pt) -- +(135.000000:21.213203pt and 103.944697pt) -- +(225.000000:21.213203pt and 103.944697pt) -- cycle;
\draw (261.000000, 67.500000) node {\rotatebox{90}{$\textnormal{Correlator}^\dagger$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=red] (282.000000,135.000000) node[anchor=mid west] {$\vdots$};
\draw[color=red] (282.000000,0.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Line 21: a b @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (111.000000,97.500000) rectangle (123.000000,67.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (111.000000,97.500000) rectangle (123.000000,67.500000);
% Line 23: c d @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (111.000000,67.500000) rectangle (123.000000,37.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (111.000000,67.500000) rectangle (123.000000,37.500000);
% Line 25: b c @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (129.000000,82.500000) rectangle (141.000000,52.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (129.000000,82.500000) rectangle (141.000000,52.500000);
% Line 26: a b c d @ 2  color=black style=dotted,rounded_corners=1ex
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,rounded corners=1ex] (111.000000,97.500000) rectangle (141.000000,37.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,rounded corners=1ex] (111.000000,97.500000) rectangle (141.000000,37.500000);
% Line 30: b c @ fill=green style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=green,rounded corners=1ex] (147.000000,82.500000) rectangle (159.000000,52.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=green,rounded corners=1ex] (147.000000,82.500000) rectangle (159.000000,52.500000);
% Line 36: b c @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (207.000000,82.500000) rectangle (219.000000,52.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (207.000000,82.500000) rectangle (219.000000,52.500000);
% Line 38: a b @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (225.000000,97.500000) rectangle (237.000000,67.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (225.000000,97.500000) rectangle (237.000000,67.500000);
% Line 40: c d @ fill=red style=rounded_corners=1ex
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (225.000000,67.500000) rectangle (237.000000,37.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=red,rounded corners=1ex] (225.000000,67.500000) rectangle (237.000000,37.500000);
% Line 41: a b c d @ 2  color=black style=dotted,rounded_corners=1ex
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,rounded corners=1ex] (207.000000,97.500000) rectangle (237.000000,37.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,rounded corners=1ex] (207.000000,97.500000) rectangle (237.000000,37.500000);
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/HCB.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (240.000000, 22.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=red] (0.000000,15.000000) -- (240.000000,15.000000);
\draw[color=red] (0.000000,15.000000) node[left] {$0$};
% Line 4: a3 W 3
\draw[color=red] (0.000000,0.000000) -- (240.000000,0.000000);
\draw[color=red] (0.000000,0.000000) node[left] {$3$};
% Done with wires; drawing gates
% Line 5: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (12.000000, 15.000000) circle(6.000000pt);
\clip (12.000000, 15.000000) circle(6.000000pt);
\draw (12.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 7: a3 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (12.000000, 0.000000) circle(6.000000pt);
\clip (12.000000, 0.000000) circle(6.000000pt);
\draw (12.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 9: a3 P:fill=tq  \textcolor{white}{+} a0
\draw (36.000000,15.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=tq] (36.000000, 0.000000) circle(6.000000pt);
\clip (36.000000, 0.000000) circle(6.000000pt);
\draw (36.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (36.000000, 15.000000) circle(1.500000pt);
% Line 11: a3 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (60.000000, 0.000000) circle(6.000000pt);
\clip (60.000000, 0.000000) circle(6.000000pt);
\draw (60.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 13: a3 P:fill=tq  \textcolor{white}{+} a0
\draw (84.000000,15.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=tq] (84.000000, 0.000000) circle(6.000000pt);
\clip (84.000000, 0.000000) circle(6.000000pt);
\draw (84.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (84.000000, 15.000000) circle(1.500000pt);
% Line 15: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (108.000000, 15.000000) circle(6.000000pt);
\clip (108.000000, 15.000000) circle(6.000000pt);
\draw (108.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 17: a3 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (108.000000, 0.000000) circle(6.000000pt);
\clip (108.000000, 0.000000) circle(6.000000pt);
\draw (108.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 19: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (132.000000, 15.000000) circle(6.000000pt);
\clip (132.000000, 15.000000) circle(6.000000pt);
\draw (132.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 21: a3 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (132.000000, 0.000000) circle(6.000000pt);
\clip (132.000000, 0.000000) circle(6.000000pt);
\draw (132.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 23: a3 P:fill=tq  \textcolor{white}{+} a0
\draw (156.000000,15.000000) -- (156.000000,0.000000);
\begin{scope}
\draw[fill=tq] (156.000000, 0.000000) circle(6.000000pt);
\clip (156.000000, 0.000000) circle(6.000000pt);
\draw (156.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (156.000000, 15.000000) circle(1.500000pt);
% Line 25: a3 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (180.000000, 0.000000) circle(6.000000pt);
\clip (180.000000, 0.000000) circle(6.000000pt);
\draw (180.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 27: a3 P:fill=tq  \textcolor{white}{+} a0
\draw (204.000000,15.000000) -- (204.000000,0.000000);
\begin{scope}
\draw[fill=tq] (204.000000, 0.000000) circle(6.000000pt);
\clip (204.000000, 0.000000) circle(6.000000pt);
\draw (204.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (204.000000, 15.000000) circle(1.500000pt);
% Line 29: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (228.000000, 15.000000) circle(6.000000pt);
\clip (228.000000, 15.000000) circle(6.000000pt);
\draw (228.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 31: a3 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (228.000000, 0.000000) circle(6.000000pt);
\clip (228.000000, 0.000000) circle(6.000000pt);
\draw (228.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/Hybrid_doble.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (1056.000000, 82.500000);
% Drawing wires
% Line 4: a0 W 0
\draw[color=black] (0.000000,75.000000) -- (1056.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$0$};
% Line 5: a1 W 1
\draw[color=black] (0.000000,60.000000) -- (1056.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$1$};
% Line 6: color=red a2 W 2
\draw[color=red] (0.000000,45.000000) -- (1056.000000,45.000000);
\draw[color=red] (0.000000,45.000000) node[left] {$2$};
% Line 7: a3 W 4
\draw[color=black] (0.000000,30.000000) -- (1056.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$4$};
% Line 8: a4 W 5
\draw[color=black] (0.000000,15.000000) -- (1056.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$5$};
% Line 9: color=red a5 W 6
\draw[color=red] (0.000000,0.000000) -- (1056.000000,0.000000);
\draw[color=red] (0.000000,0.000000) node[left] {$6$};
% Done with wires; drawing gates
% Line 11: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (12.000000, 75.000000) circle(6.000000pt);
\clip (12.000000, 75.000000) circle(6.000000pt);
\draw (12.000000, 75.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 13: a4 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (12.000000, 15.000000) circle(6.000000pt);
\clip (12.000000, 15.000000) circle(6.000000pt);
\draw (12.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 15: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (12.000000, 0.000000) circle(6.000000pt);
\clip (12.000000, 0.000000) circle(6.000000pt);
\draw (12.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 17: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (36.000000,75.000000) -- (36.000000,60.000000);
\begin{scope}
\draw[fill=tq] (36.000000, 60.000000) circle(6.000000pt);
\clip (36.000000, 60.000000) circle(6.000000pt);
\draw (36.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (36.000000, 75.000000) circle(1.500000pt);
% Line 19: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (60.000000,60.000000) -- (60.000000,30.000000);
\begin{scope}
\draw[fill=tq] (60.000000, 30.000000) circle(6.000000pt);
\clip (60.000000, 30.000000) circle(6.000000pt);
\draw (60.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (60.000000, 60.000000) circle(1.500000pt);
% Line 21: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (84.000000,30.000000) -- (84.000000,15.000000);
\begin{scope}
\draw[fill=tq] (84.000000, 15.000000) circle(6.000000pt);
\clip (84.000000, 15.000000) circle(6.000000pt);
\draw (84.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (84.000000, 30.000000) circle(1.500000pt);
% Line 23: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (108.000000,15.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=tq] (108.000000, 0.000000) circle(6.000000pt);
\clip (108.000000, 0.000000) circle(6.000000pt);
\draw (108.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (108.000000, 15.000000) circle(1.500000pt);
% Line 25: a5 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (132.000000, 0.000000) circle(6.000000pt);
\clip (132.000000, 0.000000) circle(6.000000pt);
\draw (132.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 27: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (156.000000,15.000000) -- (156.000000,0.000000);
\begin{scope}
\draw[fill=tq] (156.000000, 0.000000) circle(6.000000pt);
\clip (156.000000, 0.000000) circle(6.000000pt);
\draw (156.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (156.000000, 15.000000) circle(1.500000pt);
% Line 29: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (180.000000,30.000000) -- (180.000000,15.000000);
\begin{scope}
\draw[fill=tq] (180.000000, 15.000000) circle(6.000000pt);
\clip (180.000000, 15.000000) circle(6.000000pt);
\draw (180.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (180.000000, 30.000000) circle(1.500000pt);
% Line 39: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (180.000000, 0.000000) circle(6.000000pt);
\clip (180.000000, 0.000000) circle(6.000000pt);
\draw (180.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 31: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (204.000000,60.000000) -- (204.000000,30.000000);
\begin{scope}
\draw[fill=tq] (204.000000, 30.000000) circle(6.000000pt);
\clip (204.000000, 30.000000) circle(6.000000pt);
\draw (204.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (204.000000, 60.000000) circle(1.500000pt);
% Line 37: a4 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (204.000000, 15.000000) circle(6.000000pt);
\clip (204.000000, 15.000000) circle(6.000000pt);
\draw (204.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 45: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (204.000000, 0.000000) circle(6.000000pt);
\clip (204.000000, 0.000000) circle(6.000000pt);
\draw (204.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 33: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (228.000000,75.000000) -- (228.000000,60.000000);
\begin{scope}
\draw[fill=tq] (228.000000, 60.000000) circle(6.000000pt);
\clip (228.000000, 60.000000) circle(6.000000pt);
\draw (228.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (228.000000, 75.000000) circle(1.500000pt);
% Line 43: a4 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (228.000000, 15.000000) circle(6.000000pt);
\clip (228.000000, 15.000000) circle(6.000000pt);
\draw (228.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 35: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (252.000000, 75.000000) circle(6.000000pt);
\clip (252.000000, 75.000000) circle(6.000000pt);
\draw (252.000000, 75.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 41: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (276.000000, 75.000000) circle(6.000000pt);
\clip (276.000000, 75.000000) circle(6.000000pt);
\draw (276.000000, 75.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 47: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (300.000000,75.000000) -- (300.000000,60.000000);
\begin{scope}
\draw[fill=tq] (300.000000, 60.000000) circle(6.000000pt);
\clip (300.000000, 60.000000) circle(6.000000pt);
\draw (300.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (300.000000, 75.000000) circle(1.500000pt);
% Line 49: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (324.000000,60.000000) -- (324.000000,30.000000);
\begin{scope}
\draw[fill=tq] (324.000000, 30.000000) circle(6.000000pt);
\clip (324.000000, 30.000000) circle(6.000000pt);
\draw (324.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (324.000000, 60.000000) circle(1.500000pt);
% Line 51: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (348.000000,30.000000) -- (348.000000,15.000000);
\begin{scope}
\draw[fill=tq] (348.000000, 15.000000) circle(6.000000pt);
\clip (348.000000, 15.000000) circle(6.000000pt);
\draw (348.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (348.000000, 30.000000) circle(1.500000pt);
% Line 53: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (372.000000,15.000000) -- (372.000000,0.000000);
\begin{scope}
\draw[fill=tq] (372.000000, 0.000000) circle(6.000000pt);
\clip (372.000000, 0.000000) circle(6.000000pt);
\draw (372.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (372.000000, 15.000000) circle(1.500000pt);
% Line 55: a5 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (396.000000, 0.000000) circle(6.000000pt);
\clip (396.000000, 0.000000) circle(6.000000pt);
\draw (396.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 57: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (420.000000,15.000000) -- (420.000000,0.000000);
\begin{scope}
\draw[fill=tq] (420.000000, 0.000000) circle(6.000000pt);
\clip (420.000000, 0.000000) circle(6.000000pt);
\draw (420.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (420.000000, 15.000000) circle(1.500000pt);
% Line 59: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (444.000000,30.000000) -- (444.000000,15.000000);
\begin{scope}
\draw[fill=tq] (444.000000, 15.000000) circle(6.000000pt);
\clip (444.000000, 15.000000) circle(6.000000pt);
\draw (444.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (444.000000, 30.000000) circle(1.500000pt);
% Line 69: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (444.000000, 0.000000) circle(6.000000pt);
\clip (444.000000, 0.000000) circle(6.000000pt);
\draw (444.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 61: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (468.000000,60.000000) -- (468.000000,30.000000);
\begin{scope}
\draw[fill=tq] (468.000000, 30.000000) circle(6.000000pt);
\clip (468.000000, 30.000000) circle(6.000000pt);
\draw (468.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (468.000000, 60.000000) circle(1.500000pt);
% Line 67: a4 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (468.000000, 15.000000) circle(6.000000pt);
\clip (468.000000, 15.000000) circle(6.000000pt);
\draw (468.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 75: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (468.000000, 0.000000) circle(6.000000pt);
\clip (468.000000, 0.000000) circle(6.000000pt);
\draw (468.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 63: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (492.000000,75.000000) -- (492.000000,60.000000);
\begin{scope}
\draw[fill=tq] (492.000000, 60.000000) circle(6.000000pt);
\clip (492.000000, 60.000000) circle(6.000000pt);
\draw (492.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (492.000000, 75.000000) circle(1.500000pt);
% Line 73: a4 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (492.000000, 15.000000) circle(6.000000pt);
\clip (492.000000, 15.000000) circle(6.000000pt);
\draw (492.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 65: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (516.000000, 75.000000) circle(6.000000pt);
\clip (516.000000, 75.000000) circle(6.000000pt);
\draw (516.000000, 75.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 71: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (540.000000, 75.000000) circle(6.000000pt);
\clip (540.000000, 75.000000) circle(6.000000pt);
\draw (540.000000, 75.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 77: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (564.000000,75.000000) -- (564.000000,60.000000);
\begin{scope}
\draw[fill=tq] (564.000000, 60.000000) circle(6.000000pt);
\clip (564.000000, 60.000000) circle(6.000000pt);
\draw (564.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (564.000000, 75.000000) circle(1.500000pt);
% Line 79: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (588.000000,60.000000) -- (588.000000,30.000000);
\begin{scope}
\draw[fill=tq] (588.000000, 30.000000) circle(6.000000pt);
\clip (588.000000, 30.000000) circle(6.000000pt);
\draw (588.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (588.000000, 60.000000) circle(1.500000pt);
% Line 81: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (612.000000,30.000000) -- (612.000000,15.000000);
\begin{scope}
\draw[fill=tq] (612.000000, 15.000000) circle(6.000000pt);
\clip (612.000000, 15.000000) circle(6.000000pt);
\draw (612.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (612.000000, 30.000000) circle(1.500000pt);
% Line 83: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (636.000000,15.000000) -- (636.000000,0.000000);
\begin{scope}
\draw[fill=tq] (636.000000, 0.000000) circle(6.000000pt);
\clip (636.000000, 0.000000) circle(6.000000pt);
\draw (636.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (636.000000, 15.000000) circle(1.500000pt);
% Line 85: a5 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (660.000000, 0.000000) circle(6.000000pt);
\clip (660.000000, 0.000000) circle(6.000000pt);
\draw (660.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 87: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (684.000000,15.000000) -- (684.000000,0.000000);
\begin{scope}
\draw[fill=tq] (684.000000, 0.000000) circle(6.000000pt);
\clip (684.000000, 0.000000) circle(6.000000pt);
\draw (684.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (684.000000, 15.000000) circle(1.500000pt);
% Line 89: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (708.000000,30.000000) -- (708.000000,15.000000);
\begin{scope}
\draw[fill=tq] (708.000000, 15.000000) circle(6.000000pt);
\clip (708.000000, 15.000000) circle(6.000000pt);
\draw (708.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (708.000000, 30.000000) circle(1.500000pt);
% Line 99: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (708.000000, 0.000000) circle(6.000000pt);
\clip (708.000000, 0.000000) circle(6.000000pt);
\draw (708.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 91: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (732.000000,60.000000) -- (732.000000,30.000000);
\begin{scope}
\draw[fill=tq] (732.000000, 30.000000) circle(6.000000pt);
\clip (732.000000, 30.000000) circle(6.000000pt);
\draw (732.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (732.000000, 60.000000) circle(1.500000pt);
% Line 97: a4 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (732.000000, 15.000000) circle(6.000000pt);
\clip (732.000000, 15.000000) circle(6.000000pt);
\draw (732.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 105: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (732.000000, 0.000000) circle(6.000000pt);
\clip (732.000000, 0.000000) circle(6.000000pt);
\draw (732.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 93: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (756.000000,75.000000) -- (756.000000,60.000000);
\begin{scope}
\draw[fill=tq] (756.000000, 60.000000) circle(6.000000pt);
\clip (756.000000, 60.000000) circle(6.000000pt);
\draw (756.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (756.000000, 75.000000) circle(1.500000pt);
% Line 103: a4 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (756.000000, 15.000000) circle(6.000000pt);
\clip (756.000000, 15.000000) circle(6.000000pt);
\draw (756.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 95: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (780.000000, 75.000000) circle(6.000000pt);
\clip (780.000000, 75.000000) circle(6.000000pt);
\draw (780.000000, 75.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 101: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (804.000000, 75.000000) circle(6.000000pt);
\clip (804.000000, 75.000000) circle(6.000000pt);
\draw (804.000000, 75.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 107: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (828.000000,75.000000) -- (828.000000,60.000000);
\begin{scope}
\draw[fill=tq] (828.000000, 60.000000) circle(6.000000pt);
\clip (828.000000, 60.000000) circle(6.000000pt);
\draw (828.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (828.000000, 75.000000) circle(1.500000pt);
% Line 109: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (852.000000,60.000000) -- (852.000000,30.000000);
\begin{scope}
\draw[fill=tq] (852.000000, 30.000000) circle(6.000000pt);
\clip (852.000000, 30.000000) circle(6.000000pt);
\draw (852.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (852.000000, 60.000000) circle(1.500000pt);
% Line 111: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (876.000000,30.000000) -- (876.000000,15.000000);
\begin{scope}
\draw[fill=tq] (876.000000, 15.000000) circle(6.000000pt);
\clip (876.000000, 15.000000) circle(6.000000pt);
\draw (876.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (876.000000, 30.000000) circle(1.500000pt);
% Line 113: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (900.000000,15.000000) -- (900.000000,0.000000);
\begin{scope}
\draw[fill=tq] (900.000000, 0.000000) circle(6.000000pt);
\clip (900.000000, 0.000000) circle(6.000000pt);
\draw (900.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (900.000000, 15.000000) circle(1.500000pt);
% Line 115: a5 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (924.000000, 0.000000) circle(6.000000pt);
\clip (924.000000, 0.000000) circle(6.000000pt);
\draw (924.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 117: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (948.000000,15.000000) -- (948.000000,0.000000);
\begin{scope}
\draw[fill=tq] (948.000000, 0.000000) circle(6.000000pt);
\clip (948.000000, 0.000000) circle(6.000000pt);
\draw (948.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (948.000000, 15.000000) circle(1.500000pt);
% Line 119: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (972.000000,30.000000) -- (972.000000,15.000000);
\begin{scope}
\draw[fill=tq] (972.000000, 15.000000) circle(6.000000pt);
\clip (972.000000, 15.000000) circle(6.000000pt);
\draw (972.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (972.000000, 30.000000) circle(1.500000pt);
% Line 129: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (972.000000, 0.000000) circle(6.000000pt);
\clip (972.000000, 0.000000) circle(6.000000pt);
\draw (972.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 121: a3 P:fill=tq  \textcolor{white}{+} a1
\draw (996.000000,60.000000) -- (996.000000,30.000000);
\begin{scope}
\draw[fill=tq] (996.000000, 30.000000) circle(6.000000pt);
\clip (996.000000, 30.000000) circle(6.000000pt);
\draw (996.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (996.000000, 60.000000) circle(1.500000pt);
% Line 127: a4 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (996.000000, 15.000000) circle(6.000000pt);
\clip (996.000000, 15.000000) circle(6.000000pt);
\draw (996.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 123: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (1020.000000,75.000000) -- (1020.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1020.000000, 60.000000) circle(6.000000pt);
\clip (1020.000000, 60.000000) circle(6.000000pt);
\draw (1020.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1020.000000, 75.000000) circle(1.500000pt);
% Line 125: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1044.000000, 75.000000) circle(6.000000pt);
\clip (1044.000000, 75.000000) circle(6.000000pt);
\draw (1044.000000, 75.000000) node {\textcolor{white}{Y}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/JW_doble.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (3264.000000, 112.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=black] (0.000000,105.000000) -- (3264.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$0$};
% Line 4: a1 W 1
\draw[color=black] (0.000000,90.000000) -- (3264.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$1$};
% Line 5: a2 W 2
\draw[color=black] (0.000000,75.000000) -- (3264.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$2$};
% Line 6: a3 W 3
\draw[color=black] (0.000000,60.000000) -- (3264.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$3$};
% Line 7: a4 W 4
\draw[color=black] (0.000000,45.000000) -- (3264.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$4$};
% Line 8: a5 W 5
\draw[color=black] (0.000000,30.000000) -- (3264.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$5$};
% Line 9: a6 W 6
\draw[color=black] (0.000000,15.000000) -- (3264.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$6$};
% Line 10: a7 W 7
\draw[color=black] (0.000000,0.000000) -- (3264.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$7$};
% Done with wires; drawing gates
% Line 11: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (12.000000, 105.000000) circle(6.000000pt);
\clip (12.000000, 105.000000) circle(6.000000pt);
\draw (12.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 13: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (12.000000, 30.000000) circle(6.000000pt);
\clip (12.000000, 30.000000) circle(6.000000pt);
\draw (12.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 15: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (12.000000, 15.000000) circle(6.000000pt);
\clip (12.000000, 15.000000) circle(6.000000pt);
\draw (12.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 17: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (12.000000, 0.000000) circle(6.000000pt);
\clip (12.000000, 0.000000) circle(6.000000pt);
\draw (12.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 19: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (36.000000,105.000000) -- (36.000000,90.000000);
\begin{scope}
\draw[fill=tq] (36.000000, 90.000000) circle(6.000000pt);
\clip (36.000000, 90.000000) circle(6.000000pt);
\draw (36.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (36.000000, 105.000000) circle(1.500000pt);
% Line 21: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (60.000000,90.000000) -- (60.000000,75.000000);
\begin{scope}
\draw[fill=tq] (60.000000, 75.000000) circle(6.000000pt);
\clip (60.000000, 75.000000) circle(6.000000pt);
\draw (60.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (60.000000, 90.000000) circle(1.500000pt);
% Line 23: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (84.000000,75.000000) -- (84.000000,60.000000);
\begin{scope}
\draw[fill=tq] (84.000000, 60.000000) circle(6.000000pt);
\clip (84.000000, 60.000000) circle(6.000000pt);
\draw (84.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (84.000000, 75.000000) circle(1.500000pt);
% Line 25: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (108.000000,60.000000) -- (108.000000,45.000000);
\begin{scope}
\draw[fill=tq] (108.000000, 45.000000) circle(6.000000pt);
\clip (108.000000, 45.000000) circle(6.000000pt);
\draw (108.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (108.000000, 60.000000) circle(1.500000pt);
% Line 27: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (132.000000,45.000000) -- (132.000000,30.000000);
\begin{scope}
\draw[fill=tq] (132.000000, 30.000000) circle(6.000000pt);
\clip (132.000000, 30.000000) circle(6.000000pt);
\draw (132.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (132.000000, 45.000000) circle(1.500000pt);
% Line 29: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (156.000000,30.000000) -- (156.000000,15.000000);
\begin{scope}
\draw[fill=tq] (156.000000, 15.000000) circle(6.000000pt);
\clip (156.000000, 15.000000) circle(6.000000pt);
\draw (156.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (156.000000, 30.000000) circle(1.500000pt);
% Line 31: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (180.000000,15.000000) -- (180.000000,0.000000);
\begin{scope}
\draw[fill=tq] (180.000000, 0.000000) circle(6.000000pt);
\clip (180.000000, 0.000000) circle(6.000000pt);
\draw (180.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (180.000000, 15.000000) circle(1.500000pt);
% Line 33: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (204.000000, 0.000000) circle(6.000000pt);
\clip (204.000000, 0.000000) circle(6.000000pt);
\draw (204.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 35: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (228.000000,15.000000) -- (228.000000,0.000000);
\begin{scope}
\draw[fill=tq] (228.000000, 0.000000) circle(6.000000pt);
\clip (228.000000, 0.000000) circle(6.000000pt);
\draw (228.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (228.000000, 15.000000) circle(1.500000pt);
% Line 37: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (252.000000,30.000000) -- (252.000000,15.000000);
\begin{scope}
\draw[fill=tq] (252.000000, 15.000000) circle(6.000000pt);
\clip (252.000000, 15.000000) circle(6.000000pt);
\draw (252.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (252.000000, 30.000000) circle(1.500000pt);
% Line 55: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (252.000000, 0.000000) circle(6.000000pt);
\clip (252.000000, 0.000000) circle(6.000000pt);
\draw (252.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 39: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (276.000000,45.000000) -- (276.000000,30.000000);
\begin{scope}
\draw[fill=tq] (276.000000, 30.000000) circle(6.000000pt);
\clip (276.000000, 30.000000) circle(6.000000pt);
\draw (276.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (276.000000, 45.000000) circle(1.500000pt);
% Line 53: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (276.000000, 15.000000) circle(6.000000pt);
\clip (276.000000, 15.000000) circle(6.000000pt);
\draw (276.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 63: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (276.000000, 0.000000) circle(6.000000pt);
\clip (276.000000, 0.000000) circle(6.000000pt);
\draw (276.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 41: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (300.000000,60.000000) -- (300.000000,45.000000);
\begin{scope}
\draw[fill=tq] (300.000000, 45.000000) circle(6.000000pt);
\clip (300.000000, 45.000000) circle(6.000000pt);
\draw (300.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (300.000000, 60.000000) circle(1.500000pt);
% Line 51: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (300.000000, 30.000000) circle(6.000000pt);
\clip (300.000000, 30.000000) circle(6.000000pt);
\draw (300.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 61: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (300.000000, 15.000000) circle(6.000000pt);
\clip (300.000000, 15.000000) circle(6.000000pt);
\draw (300.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 43: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (324.000000,75.000000) -- (324.000000,60.000000);
\begin{scope}
\draw[fill=tq] (324.000000, 60.000000) circle(6.000000pt);
\clip (324.000000, 60.000000) circle(6.000000pt);
\draw (324.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (324.000000, 75.000000) circle(1.500000pt);
% Line 59: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (324.000000, 30.000000) circle(6.000000pt);
\clip (324.000000, 30.000000) circle(6.000000pt);
\draw (324.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 45: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (348.000000,90.000000) -- (348.000000,75.000000);
\begin{scope}
\draw[fill=tq] (348.000000, 75.000000) circle(6.000000pt);
\clip (348.000000, 75.000000) circle(6.000000pt);
\draw (348.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (348.000000, 90.000000) circle(1.500000pt);
% Line 47: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (372.000000,105.000000) -- (372.000000,90.000000);
\begin{scope}
\draw[fill=tq] (372.000000, 90.000000) circle(6.000000pt);
\clip (372.000000, 90.000000) circle(6.000000pt);
\draw (372.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (372.000000, 105.000000) circle(1.500000pt);
% Line 49: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (396.000000, 105.000000) circle(6.000000pt);
\clip (396.000000, 105.000000) circle(6.000000pt);
\draw (396.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 57: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (420.000000, 105.000000) circle(6.000000pt);
\clip (420.000000, 105.000000) circle(6.000000pt);
\draw (420.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 65: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (444.000000,105.000000) -- (444.000000,90.000000);
\begin{scope}
\draw[fill=tq] (444.000000, 90.000000) circle(6.000000pt);
\clip (444.000000, 90.000000) circle(6.000000pt);
\draw (444.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (444.000000, 105.000000) circle(1.500000pt);
% Line 67: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (468.000000,90.000000) -- (468.000000,75.000000);
\begin{scope}
\draw[fill=tq] (468.000000, 75.000000) circle(6.000000pt);
\clip (468.000000, 75.000000) circle(6.000000pt);
\draw (468.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (468.000000, 90.000000) circle(1.500000pt);
% Line 69: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (492.000000,75.000000) -- (492.000000,60.000000);
\begin{scope}
\draw[fill=tq] (492.000000, 60.000000) circle(6.000000pt);
\clip (492.000000, 60.000000) circle(6.000000pt);
\draw (492.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (492.000000, 75.000000) circle(1.500000pt);
% Line 71: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (516.000000,60.000000) -- (516.000000,45.000000);
\begin{scope}
\draw[fill=tq] (516.000000, 45.000000) circle(6.000000pt);
\clip (516.000000, 45.000000) circle(6.000000pt);
\draw (516.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (516.000000, 60.000000) circle(1.500000pt);
% Line 73: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (540.000000,45.000000) -- (540.000000,30.000000);
\begin{scope}
\draw[fill=tq] (540.000000, 30.000000) circle(6.000000pt);
\clip (540.000000, 30.000000) circle(6.000000pt);
\draw (540.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (540.000000, 45.000000) circle(1.500000pt);
% Line 75: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (564.000000,30.000000) -- (564.000000,15.000000);
\begin{scope}
\draw[fill=tq] (564.000000, 15.000000) circle(6.000000pt);
\clip (564.000000, 15.000000) circle(6.000000pt);
\draw (564.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (564.000000, 30.000000) circle(1.500000pt);
% Line 77: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (588.000000,15.000000) -- (588.000000,0.000000);
\begin{scope}
\draw[fill=tq] (588.000000, 0.000000) circle(6.000000pt);
\clip (588.000000, 0.000000) circle(6.000000pt);
\draw (588.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (588.000000, 15.000000) circle(1.500000pt);
% Line 79: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (612.000000, 0.000000) circle(6.000000pt);
\clip (612.000000, 0.000000) circle(6.000000pt);
\draw (612.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 81: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (636.000000,15.000000) -- (636.000000,0.000000);
\begin{scope}
\draw[fill=tq] (636.000000, 0.000000) circle(6.000000pt);
\clip (636.000000, 0.000000) circle(6.000000pt);
\draw (636.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (636.000000, 15.000000) circle(1.500000pt);
% Line 83: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (660.000000,30.000000) -- (660.000000,15.000000);
\begin{scope}
\draw[fill=tq] (660.000000, 15.000000) circle(6.000000pt);
\clip (660.000000, 15.000000) circle(6.000000pt);
\draw (660.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (660.000000, 30.000000) circle(1.500000pt);
% Line 101: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (660.000000, 0.000000) circle(6.000000pt);
\clip (660.000000, 0.000000) circle(6.000000pt);
\draw (660.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 85: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (684.000000,45.000000) -- (684.000000,30.000000);
\begin{scope}
\draw[fill=tq] (684.000000, 30.000000) circle(6.000000pt);
\clip (684.000000, 30.000000) circle(6.000000pt);
\draw (684.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (684.000000, 45.000000) circle(1.500000pt);
% Line 99: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (684.000000, 15.000000) circle(6.000000pt);
\clip (684.000000, 15.000000) circle(6.000000pt);
\draw (684.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 109: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (684.000000, 0.000000) circle(6.000000pt);
\clip (684.000000, 0.000000) circle(6.000000pt);
\draw (684.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 87: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (708.000000,60.000000) -- (708.000000,45.000000);
\begin{scope}
\draw[fill=tq] (708.000000, 45.000000) circle(6.000000pt);
\clip (708.000000, 45.000000) circle(6.000000pt);
\draw (708.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (708.000000, 60.000000) circle(1.500000pt);
% Line 97: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (708.000000, 30.000000) circle(6.000000pt);
\clip (708.000000, 30.000000) circle(6.000000pt);
\draw (708.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 107: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (708.000000, 15.000000) circle(6.000000pt);
\clip (708.000000, 15.000000) circle(6.000000pt);
\draw (708.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 89: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (732.000000,75.000000) -- (732.000000,60.000000);
\begin{scope}
\draw[fill=tq] (732.000000, 60.000000) circle(6.000000pt);
\clip (732.000000, 60.000000) circle(6.000000pt);
\draw (732.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (732.000000, 75.000000) circle(1.500000pt);
% Line 105: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (732.000000, 30.000000) circle(6.000000pt);
\clip (732.000000, 30.000000) circle(6.000000pt);
\draw (732.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 91: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (756.000000,90.000000) -- (756.000000,75.000000);
\begin{scope}
\draw[fill=tq] (756.000000, 75.000000) circle(6.000000pt);
\clip (756.000000, 75.000000) circle(6.000000pt);
\draw (756.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (756.000000, 90.000000) circle(1.500000pt);
% Line 93: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (780.000000,105.000000) -- (780.000000,90.000000);
\begin{scope}
\draw[fill=tq] (780.000000, 90.000000) circle(6.000000pt);
\clip (780.000000, 90.000000) circle(6.000000pt);
\draw (780.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (780.000000, 105.000000) circle(1.500000pt);
% Line 95: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (804.000000, 105.000000) circle(6.000000pt);
\clip (804.000000, 105.000000) circle(6.000000pt);
\draw (804.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 103: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (828.000000, 105.000000) circle(6.000000pt);
\clip (828.000000, 105.000000) circle(6.000000pt);
\draw (828.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 111: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (852.000000,105.000000) -- (852.000000,90.000000);
\begin{scope}
\draw[fill=tq] (852.000000, 90.000000) circle(6.000000pt);
\clip (852.000000, 90.000000) circle(6.000000pt);
\draw (852.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (852.000000, 105.000000) circle(1.500000pt);
% Line 113: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (876.000000,90.000000) -- (876.000000,75.000000);
\begin{scope}
\draw[fill=tq] (876.000000, 75.000000) circle(6.000000pt);
\clip (876.000000, 75.000000) circle(6.000000pt);
\draw (876.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (876.000000, 90.000000) circle(1.500000pt);
% Line 115: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (900.000000,75.000000) -- (900.000000,60.000000);
\begin{scope}
\draw[fill=tq] (900.000000, 60.000000) circle(6.000000pt);
\clip (900.000000, 60.000000) circle(6.000000pt);
\draw (900.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (900.000000, 75.000000) circle(1.500000pt);
% Line 117: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (924.000000,60.000000) -- (924.000000,45.000000);
\begin{scope}
\draw[fill=tq] (924.000000, 45.000000) circle(6.000000pt);
\clip (924.000000, 45.000000) circle(6.000000pt);
\draw (924.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (924.000000, 60.000000) circle(1.500000pt);
% Line 119: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (948.000000,45.000000) -- (948.000000,30.000000);
\begin{scope}
\draw[fill=tq] (948.000000, 30.000000) circle(6.000000pt);
\clip (948.000000, 30.000000) circle(6.000000pt);
\draw (948.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (948.000000, 45.000000) circle(1.500000pt);
% Line 121: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (972.000000,30.000000) -- (972.000000,15.000000);
\begin{scope}
\draw[fill=tq] (972.000000, 15.000000) circle(6.000000pt);
\clip (972.000000, 15.000000) circle(6.000000pt);
\draw (972.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (972.000000, 30.000000) circle(1.500000pt);
% Line 123: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (996.000000,15.000000) -- (996.000000,0.000000);
\begin{scope}
\draw[fill=tq] (996.000000, 0.000000) circle(6.000000pt);
\clip (996.000000, 0.000000) circle(6.000000pt);
\draw (996.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (996.000000, 15.000000) circle(1.500000pt);
% Line 125: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (1020.000000, 0.000000) circle(6.000000pt);
\clip (1020.000000, 0.000000) circle(6.000000pt);
\draw (1020.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 127: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (1044.000000,15.000000) -- (1044.000000,0.000000);
\begin{scope}
\draw[fill=tq] (1044.000000, 0.000000) circle(6.000000pt);
\clip (1044.000000, 0.000000) circle(6.000000pt);
\draw (1044.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1044.000000, 15.000000) circle(1.500000pt);
% Line 129: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (1068.000000,30.000000) -- (1068.000000,15.000000);
\begin{scope}
\draw[fill=tq] (1068.000000, 15.000000) circle(6.000000pt);
\clip (1068.000000, 15.000000) circle(6.000000pt);
\draw (1068.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1068.000000, 30.000000) circle(1.500000pt);
% Line 147: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1068.000000, 0.000000) circle(6.000000pt);
\clip (1068.000000, 0.000000) circle(6.000000pt);
\draw (1068.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 131: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (1092.000000,45.000000) -- (1092.000000,30.000000);
\begin{scope}
\draw[fill=tq] (1092.000000, 30.000000) circle(6.000000pt);
\clip (1092.000000, 30.000000) circle(6.000000pt);
\draw (1092.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1092.000000, 45.000000) circle(1.500000pt);
% Line 145: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1092.000000, 15.000000) circle(6.000000pt);
\clip (1092.000000, 15.000000) circle(6.000000pt);
\draw (1092.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 155: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1092.000000, 0.000000) circle(6.000000pt);
\clip (1092.000000, 0.000000) circle(6.000000pt);
\draw (1092.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 133: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (1116.000000,60.000000) -- (1116.000000,45.000000);
\begin{scope}
\draw[fill=tq] (1116.000000, 45.000000) circle(6.000000pt);
\clip (1116.000000, 45.000000) circle(6.000000pt);
\draw (1116.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1116.000000, 60.000000) circle(1.500000pt);
% Line 143: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1116.000000, 30.000000) circle(6.000000pt);
\clip (1116.000000, 30.000000) circle(6.000000pt);
\draw (1116.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 153: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1116.000000, 15.000000) circle(6.000000pt);
\clip (1116.000000, 15.000000) circle(6.000000pt);
\draw (1116.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 135: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (1140.000000,75.000000) -- (1140.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1140.000000, 60.000000) circle(6.000000pt);
\clip (1140.000000, 60.000000) circle(6.000000pt);
\draw (1140.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1140.000000, 75.000000) circle(1.500000pt);
% Line 151: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1140.000000, 30.000000) circle(6.000000pt);
\clip (1140.000000, 30.000000) circle(6.000000pt);
\draw (1140.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 137: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (1164.000000,90.000000) -- (1164.000000,75.000000);
\begin{scope}
\draw[fill=tq] (1164.000000, 75.000000) circle(6.000000pt);
\clip (1164.000000, 75.000000) circle(6.000000pt);
\draw (1164.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1164.000000, 90.000000) circle(1.500000pt);
% Line 139: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (1188.000000,105.000000) -- (1188.000000,90.000000);
\begin{scope}
\draw[fill=tq] (1188.000000, 90.000000) circle(6.000000pt);
\clip (1188.000000, 90.000000) circle(6.000000pt);
\draw (1188.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1188.000000, 105.000000) circle(1.500000pt);
% Line 141: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1212.000000, 105.000000) circle(6.000000pt);
\clip (1212.000000, 105.000000) circle(6.000000pt);
\draw (1212.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 149: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1236.000000, 105.000000) circle(6.000000pt);
\clip (1236.000000, 105.000000) circle(6.000000pt);
\draw (1236.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 157: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (1260.000000,105.000000) -- (1260.000000,90.000000);
\begin{scope}
\draw[fill=tq] (1260.000000, 90.000000) circle(6.000000pt);
\clip (1260.000000, 90.000000) circle(6.000000pt);
\draw (1260.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1260.000000, 105.000000) circle(1.500000pt);
% Line 159: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (1284.000000,90.000000) -- (1284.000000,75.000000);
\begin{scope}
\draw[fill=tq] (1284.000000, 75.000000) circle(6.000000pt);
\clip (1284.000000, 75.000000) circle(6.000000pt);
\draw (1284.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1284.000000, 90.000000) circle(1.500000pt);
% Line 161: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (1308.000000,75.000000) -- (1308.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1308.000000, 60.000000) circle(6.000000pt);
\clip (1308.000000, 60.000000) circle(6.000000pt);
\draw (1308.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1308.000000, 75.000000) circle(1.500000pt);
% Line 163: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (1332.000000,60.000000) -- (1332.000000,45.000000);
\begin{scope}
\draw[fill=tq] (1332.000000, 45.000000) circle(6.000000pt);
\clip (1332.000000, 45.000000) circle(6.000000pt);
\draw (1332.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1332.000000, 60.000000) circle(1.500000pt);
% Line 165: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (1356.000000,45.000000) -- (1356.000000,30.000000);
\begin{scope}
\draw[fill=tq] (1356.000000, 30.000000) circle(6.000000pt);
\clip (1356.000000, 30.000000) circle(6.000000pt);
\draw (1356.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1356.000000, 45.000000) circle(1.500000pt);
% Line 167: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (1380.000000,30.000000) -- (1380.000000,15.000000);
\begin{scope}
\draw[fill=tq] (1380.000000, 15.000000) circle(6.000000pt);
\clip (1380.000000, 15.000000) circle(6.000000pt);
\draw (1380.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1380.000000, 30.000000) circle(1.500000pt);
% Line 169: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (1404.000000,15.000000) -- (1404.000000,0.000000);
\begin{scope}
\draw[fill=tq] (1404.000000, 0.000000) circle(6.000000pt);
\clip (1404.000000, 0.000000) circle(6.000000pt);
\draw (1404.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1404.000000, 15.000000) circle(1.500000pt);
% Line 171: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (1428.000000, 0.000000) circle(6.000000pt);
\clip (1428.000000, 0.000000) circle(6.000000pt);
\draw (1428.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 173: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (1452.000000,15.000000) -- (1452.000000,0.000000);
\begin{scope}
\draw[fill=tq] (1452.000000, 0.000000) circle(6.000000pt);
\clip (1452.000000, 0.000000) circle(6.000000pt);
\draw (1452.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1452.000000, 15.000000) circle(1.500000pt);
% Line 175: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (1476.000000,30.000000) -- (1476.000000,15.000000);
\begin{scope}
\draw[fill=tq] (1476.000000, 15.000000) circle(6.000000pt);
\clip (1476.000000, 15.000000) circle(6.000000pt);
\draw (1476.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1476.000000, 30.000000) circle(1.500000pt);
% Line 193: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1476.000000, 0.000000) circle(6.000000pt);
\clip (1476.000000, 0.000000) circle(6.000000pt);
\draw (1476.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 177: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (1500.000000,45.000000) -- (1500.000000,30.000000);
\begin{scope}
\draw[fill=tq] (1500.000000, 30.000000) circle(6.000000pt);
\clip (1500.000000, 30.000000) circle(6.000000pt);
\draw (1500.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1500.000000, 45.000000) circle(1.500000pt);
% Line 191: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1500.000000, 15.000000) circle(6.000000pt);
\clip (1500.000000, 15.000000) circle(6.000000pt);
\draw (1500.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 201: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1500.000000, 0.000000) circle(6.000000pt);
\clip (1500.000000, 0.000000) circle(6.000000pt);
\draw (1500.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 179: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (1524.000000,60.000000) -- (1524.000000,45.000000);
\begin{scope}
\draw[fill=tq] (1524.000000, 45.000000) circle(6.000000pt);
\clip (1524.000000, 45.000000) circle(6.000000pt);
\draw (1524.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1524.000000, 60.000000) circle(1.500000pt);
% Line 189: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1524.000000, 30.000000) circle(6.000000pt);
\clip (1524.000000, 30.000000) circle(6.000000pt);
\draw (1524.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 199: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1524.000000, 15.000000) circle(6.000000pt);
\clip (1524.000000, 15.000000) circle(6.000000pt);
\draw (1524.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 181: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (1548.000000,75.000000) -- (1548.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1548.000000, 60.000000) circle(6.000000pt);
\clip (1548.000000, 60.000000) circle(6.000000pt);
\draw (1548.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1548.000000, 75.000000) circle(1.500000pt);
% Line 197: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1548.000000, 30.000000) circle(6.000000pt);
\clip (1548.000000, 30.000000) circle(6.000000pt);
\draw (1548.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 183: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (1572.000000,90.000000) -- (1572.000000,75.000000);
\begin{scope}
\draw[fill=tq] (1572.000000, 75.000000) circle(6.000000pt);
\clip (1572.000000, 75.000000) circle(6.000000pt);
\draw (1572.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1572.000000, 90.000000) circle(1.500000pt);
% Line 185: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (1596.000000,105.000000) -- (1596.000000,90.000000);
\begin{scope}
\draw[fill=tq] (1596.000000, 90.000000) circle(6.000000pt);
\clip (1596.000000, 90.000000) circle(6.000000pt);
\draw (1596.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1596.000000, 105.000000) circle(1.500000pt);
% Line 187: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1620.000000, 105.000000) circle(6.000000pt);
\clip (1620.000000, 105.000000) circle(6.000000pt);
\draw (1620.000000, 105.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 195: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1644.000000, 105.000000) circle(6.000000pt);
\clip (1644.000000, 105.000000) circle(6.000000pt);
\draw (1644.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 203: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (1668.000000,105.000000) -- (1668.000000,90.000000);
\begin{scope}
\draw[fill=tq] (1668.000000, 90.000000) circle(6.000000pt);
\clip (1668.000000, 90.000000) circle(6.000000pt);
\draw (1668.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1668.000000, 105.000000) circle(1.500000pt);
% Line 205: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (1692.000000,90.000000) -- (1692.000000,75.000000);
\begin{scope}
\draw[fill=tq] (1692.000000, 75.000000) circle(6.000000pt);
\clip (1692.000000, 75.000000) circle(6.000000pt);
\draw (1692.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1692.000000, 90.000000) circle(1.500000pt);
% Line 207: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (1716.000000,75.000000) -- (1716.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1716.000000, 60.000000) circle(6.000000pt);
\clip (1716.000000, 60.000000) circle(6.000000pt);
\draw (1716.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1716.000000, 75.000000) circle(1.500000pt);
% Line 209: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (1740.000000,60.000000) -- (1740.000000,45.000000);
\begin{scope}
\draw[fill=tq] (1740.000000, 45.000000) circle(6.000000pt);
\clip (1740.000000, 45.000000) circle(6.000000pt);
\draw (1740.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1740.000000, 60.000000) circle(1.500000pt);
% Line 211: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (1764.000000,45.000000) -- (1764.000000,30.000000);
\begin{scope}
\draw[fill=tq] (1764.000000, 30.000000) circle(6.000000pt);
\clip (1764.000000, 30.000000) circle(6.000000pt);
\draw (1764.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1764.000000, 45.000000) circle(1.500000pt);
% Line 213: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (1788.000000,30.000000) -- (1788.000000,15.000000);
\begin{scope}
\draw[fill=tq] (1788.000000, 15.000000) circle(6.000000pt);
\clip (1788.000000, 15.000000) circle(6.000000pt);
\draw (1788.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1788.000000, 30.000000) circle(1.500000pt);
% Line 215: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (1812.000000,15.000000) -- (1812.000000,0.000000);
\begin{scope}
\draw[fill=tq] (1812.000000, 0.000000) circle(6.000000pt);
\clip (1812.000000, 0.000000) circle(6.000000pt);
\draw (1812.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1812.000000, 15.000000) circle(1.500000pt);
% Line 217: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (1836.000000, 0.000000) circle(6.000000pt);
\clip (1836.000000, 0.000000) circle(6.000000pt);
\draw (1836.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 219: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (1860.000000,15.000000) -- (1860.000000,0.000000);
\begin{scope}
\draw[fill=tq] (1860.000000, 0.000000) circle(6.000000pt);
\clip (1860.000000, 0.000000) circle(6.000000pt);
\draw (1860.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1860.000000, 15.000000) circle(1.500000pt);
% Line 221: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (1884.000000,30.000000) -- (1884.000000,15.000000);
\begin{scope}
\draw[fill=tq] (1884.000000, 15.000000) circle(6.000000pt);
\clip (1884.000000, 15.000000) circle(6.000000pt);
\draw (1884.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1884.000000, 30.000000) circle(1.500000pt);
% Line 239: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1884.000000, 0.000000) circle(6.000000pt);
\clip (1884.000000, 0.000000) circle(6.000000pt);
\draw (1884.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 223: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (1908.000000,45.000000) -- (1908.000000,30.000000);
\begin{scope}
\draw[fill=tq] (1908.000000, 30.000000) circle(6.000000pt);
\clip (1908.000000, 30.000000) circle(6.000000pt);
\draw (1908.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1908.000000, 45.000000) circle(1.500000pt);
% Line 237: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1908.000000, 15.000000) circle(6.000000pt);
\clip (1908.000000, 15.000000) circle(6.000000pt);
\draw (1908.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 247: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1908.000000, 0.000000) circle(6.000000pt);
\clip (1908.000000, 0.000000) circle(6.000000pt);
\draw (1908.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 225: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (1932.000000,60.000000) -- (1932.000000,45.000000);
\begin{scope}
\draw[fill=tq] (1932.000000, 45.000000) circle(6.000000pt);
\clip (1932.000000, 45.000000) circle(6.000000pt);
\draw (1932.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1932.000000, 60.000000) circle(1.500000pt);
% Line 235: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (1932.000000, 30.000000) circle(6.000000pt);
\clip (1932.000000, 30.000000) circle(6.000000pt);
\draw (1932.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 245: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1932.000000, 15.000000) circle(6.000000pt);
\clip (1932.000000, 15.000000) circle(6.000000pt);
\draw (1932.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 227: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (1956.000000,75.000000) -- (1956.000000,60.000000);
\begin{scope}
\draw[fill=tq] (1956.000000, 60.000000) circle(6.000000pt);
\clip (1956.000000, 60.000000) circle(6.000000pt);
\draw (1956.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1956.000000, 75.000000) circle(1.500000pt);
% Line 243: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (1956.000000, 30.000000) circle(6.000000pt);
\clip (1956.000000, 30.000000) circle(6.000000pt);
\draw (1956.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 229: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (1980.000000,90.000000) -- (1980.000000,75.000000);
\begin{scope}
\draw[fill=tq] (1980.000000, 75.000000) circle(6.000000pt);
\clip (1980.000000, 75.000000) circle(6.000000pt);
\draw (1980.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (1980.000000, 90.000000) circle(1.500000pt);
% Line 231: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2004.000000,105.000000) -- (2004.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2004.000000, 90.000000) circle(6.000000pt);
\clip (2004.000000, 90.000000) circle(6.000000pt);
\draw (2004.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2004.000000, 105.000000) circle(1.500000pt);
% Line 233: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2028.000000, 105.000000) circle(6.000000pt);
\clip (2028.000000, 105.000000) circle(6.000000pt);
\draw (2028.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 241: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2052.000000, 105.000000) circle(6.000000pt);
\clip (2052.000000, 105.000000) circle(6.000000pt);
\draw (2052.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 249: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2076.000000,105.000000) -- (2076.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2076.000000, 90.000000) circle(6.000000pt);
\clip (2076.000000, 90.000000) circle(6.000000pt);
\draw (2076.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2076.000000, 105.000000) circle(1.500000pt);
% Line 251: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (2100.000000,90.000000) -- (2100.000000,75.000000);
\begin{scope}
\draw[fill=tq] (2100.000000, 75.000000) circle(6.000000pt);
\clip (2100.000000, 75.000000) circle(6.000000pt);
\draw (2100.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2100.000000, 90.000000) circle(1.500000pt);
% Line 253: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (2124.000000,75.000000) -- (2124.000000,60.000000);
\begin{scope}
\draw[fill=tq] (2124.000000, 60.000000) circle(6.000000pt);
\clip (2124.000000, 60.000000) circle(6.000000pt);
\draw (2124.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2124.000000, 75.000000) circle(1.500000pt);
% Line 255: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (2148.000000,60.000000) -- (2148.000000,45.000000);
\begin{scope}
\draw[fill=tq] (2148.000000, 45.000000) circle(6.000000pt);
\clip (2148.000000, 45.000000) circle(6.000000pt);
\draw (2148.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2148.000000, 60.000000) circle(1.500000pt);
% Line 257: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (2172.000000,45.000000) -- (2172.000000,30.000000);
\begin{scope}
\draw[fill=tq] (2172.000000, 30.000000) circle(6.000000pt);
\clip (2172.000000, 30.000000) circle(6.000000pt);
\draw (2172.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2172.000000, 45.000000) circle(1.500000pt);
% Line 259: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (2196.000000,30.000000) -- (2196.000000,15.000000);
\begin{scope}
\draw[fill=tq] (2196.000000, 15.000000) circle(6.000000pt);
\clip (2196.000000, 15.000000) circle(6.000000pt);
\draw (2196.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2196.000000, 30.000000) circle(1.500000pt);
% Line 261: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (2220.000000,15.000000) -- (2220.000000,0.000000);
\begin{scope}
\draw[fill=tq] (2220.000000, 0.000000) circle(6.000000pt);
\clip (2220.000000, 0.000000) circle(6.000000pt);
\draw (2220.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2220.000000, 15.000000) circle(1.500000pt);
% Line 263: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (2244.000000, 0.000000) circle(6.000000pt);
\clip (2244.000000, 0.000000) circle(6.000000pt);
\draw (2244.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 265: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (2268.000000,15.000000) -- (2268.000000,0.000000);
\begin{scope}
\draw[fill=tq] (2268.000000, 0.000000) circle(6.000000pt);
\clip (2268.000000, 0.000000) circle(6.000000pt);
\draw (2268.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2268.000000, 15.000000) circle(1.500000pt);
% Line 267: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (2292.000000,30.000000) -- (2292.000000,15.000000);
\begin{scope}
\draw[fill=tq] (2292.000000, 15.000000) circle(6.000000pt);
\clip (2292.000000, 15.000000) circle(6.000000pt);
\draw (2292.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2292.000000, 30.000000) circle(1.500000pt);
% Line 285: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2292.000000, 0.000000) circle(6.000000pt);
\clip (2292.000000, 0.000000) circle(6.000000pt);
\draw (2292.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 269: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (2316.000000,45.000000) -- (2316.000000,30.000000);
\begin{scope}
\draw[fill=tq] (2316.000000, 30.000000) circle(6.000000pt);
\clip (2316.000000, 30.000000) circle(6.000000pt);
\draw (2316.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2316.000000, 45.000000) circle(1.500000pt);
% Line 283: a6 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2316.000000, 15.000000) circle(6.000000pt);
\clip (2316.000000, 15.000000) circle(6.000000pt);
\draw (2316.000000, 15.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 293: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2316.000000, 0.000000) circle(6.000000pt);
\clip (2316.000000, 0.000000) circle(6.000000pt);
\draw (2316.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 271: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (2340.000000,60.000000) -- (2340.000000,45.000000);
\begin{scope}
\draw[fill=tq] (2340.000000, 45.000000) circle(6.000000pt);
\clip (2340.000000, 45.000000) circle(6.000000pt);
\draw (2340.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2340.000000, 60.000000) circle(1.500000pt);
% Line 281: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2340.000000, 30.000000) circle(6.000000pt);
\clip (2340.000000, 30.000000) circle(6.000000pt);
\draw (2340.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 291: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2340.000000, 15.000000) circle(6.000000pt);
\clip (2340.000000, 15.000000) circle(6.000000pt);
\draw (2340.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 273: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (2364.000000,75.000000) -- (2364.000000,60.000000);
\begin{scope}
\draw[fill=tq] (2364.000000, 60.000000) circle(6.000000pt);
\clip (2364.000000, 60.000000) circle(6.000000pt);
\draw (2364.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2364.000000, 75.000000) circle(1.500000pt);
% Line 289: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2364.000000, 30.000000) circle(6.000000pt);
\clip (2364.000000, 30.000000) circle(6.000000pt);
\draw (2364.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 275: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (2388.000000,90.000000) -- (2388.000000,75.000000);
\begin{scope}
\draw[fill=tq] (2388.000000, 75.000000) circle(6.000000pt);
\clip (2388.000000, 75.000000) circle(6.000000pt);
\draw (2388.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2388.000000, 90.000000) circle(1.500000pt);
% Line 277: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2412.000000,105.000000) -- (2412.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2412.000000, 90.000000) circle(6.000000pt);
\clip (2412.000000, 90.000000) circle(6.000000pt);
\draw (2412.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2412.000000, 105.000000) circle(1.500000pt);
% Line 279: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2436.000000, 105.000000) circle(6.000000pt);
\clip (2436.000000, 105.000000) circle(6.000000pt);
\draw (2436.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 287: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2460.000000, 105.000000) circle(6.000000pt);
\clip (2460.000000, 105.000000) circle(6.000000pt);
\draw (2460.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 295: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2484.000000,105.000000) -- (2484.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2484.000000, 90.000000) circle(6.000000pt);
\clip (2484.000000, 90.000000) circle(6.000000pt);
\draw (2484.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2484.000000, 105.000000) circle(1.500000pt);
% Line 297: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (2508.000000,90.000000) -- (2508.000000,75.000000);
\begin{scope}
\draw[fill=tq] (2508.000000, 75.000000) circle(6.000000pt);
\clip (2508.000000, 75.000000) circle(6.000000pt);
\draw (2508.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2508.000000, 90.000000) circle(1.500000pt);
% Line 299: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (2532.000000,75.000000) -- (2532.000000,60.000000);
\begin{scope}
\draw[fill=tq] (2532.000000, 60.000000) circle(6.000000pt);
\clip (2532.000000, 60.000000) circle(6.000000pt);
\draw (2532.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2532.000000, 75.000000) circle(1.500000pt);
% Line 301: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (2556.000000,60.000000) -- (2556.000000,45.000000);
\begin{scope}
\draw[fill=tq] (2556.000000, 45.000000) circle(6.000000pt);
\clip (2556.000000, 45.000000) circle(6.000000pt);
\draw (2556.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2556.000000, 60.000000) circle(1.500000pt);
% Line 303: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (2580.000000,45.000000) -- (2580.000000,30.000000);
\begin{scope}
\draw[fill=tq] (2580.000000, 30.000000) circle(6.000000pt);
\clip (2580.000000, 30.000000) circle(6.000000pt);
\draw (2580.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2580.000000, 45.000000) circle(1.500000pt);
% Line 305: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (2604.000000,30.000000) -- (2604.000000,15.000000);
\begin{scope}
\draw[fill=tq] (2604.000000, 15.000000) circle(6.000000pt);
\clip (2604.000000, 15.000000) circle(6.000000pt);
\draw (2604.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2604.000000, 30.000000) circle(1.500000pt);
% Line 307: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (2628.000000,15.000000) -- (2628.000000,0.000000);
\begin{scope}
\draw[fill=tq] (2628.000000, 0.000000) circle(6.000000pt);
\clip (2628.000000, 0.000000) circle(6.000000pt);
\draw (2628.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2628.000000, 15.000000) circle(1.500000pt);
% Line 309: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (2652.000000, 0.000000) circle(6.000000pt);
\clip (2652.000000, 0.000000) circle(6.000000pt);
\draw (2652.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 311: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (2676.000000,15.000000) -- (2676.000000,0.000000);
\begin{scope}
\draw[fill=tq] (2676.000000, 0.000000) circle(6.000000pt);
\clip (2676.000000, 0.000000) circle(6.000000pt);
\draw (2676.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2676.000000, 15.000000) circle(1.500000pt);
% Line 313: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (2700.000000,30.000000) -- (2700.000000,15.000000);
\begin{scope}
\draw[fill=tq] (2700.000000, 15.000000) circle(6.000000pt);
\clip (2700.000000, 15.000000) circle(6.000000pt);
\draw (2700.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2700.000000, 30.000000) circle(1.500000pt);
% Line 331: a7 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2700.000000, 0.000000) circle(6.000000pt);
\clip (2700.000000, 0.000000) circle(6.000000pt);
\draw (2700.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 315: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (2724.000000,45.000000) -- (2724.000000,30.000000);
\begin{scope}
\draw[fill=tq] (2724.000000, 30.000000) circle(6.000000pt);
\clip (2724.000000, 30.000000) circle(6.000000pt);
\draw (2724.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2724.000000, 45.000000) circle(1.500000pt);
% Line 329: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2724.000000, 15.000000) circle(6.000000pt);
\clip (2724.000000, 15.000000) circle(6.000000pt);
\draw (2724.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 339: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2724.000000, 0.000000) circle(6.000000pt);
\clip (2724.000000, 0.000000) circle(6.000000pt);
\draw (2724.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 317: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (2748.000000,60.000000) -- (2748.000000,45.000000);
\begin{scope}
\draw[fill=tq] (2748.000000, 45.000000) circle(6.000000pt);
\clip (2748.000000, 45.000000) circle(6.000000pt);
\draw (2748.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2748.000000, 60.000000) circle(1.500000pt);
% Line 327: a5 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2748.000000, 30.000000) circle(6.000000pt);
\clip (2748.000000, 30.000000) circle(6.000000pt);
\draw (2748.000000, 30.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 337: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2748.000000, 15.000000) circle(6.000000pt);
\clip (2748.000000, 15.000000) circle(6.000000pt);
\draw (2748.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 319: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (2772.000000,75.000000) -- (2772.000000,60.000000);
\begin{scope}
\draw[fill=tq] (2772.000000, 60.000000) circle(6.000000pt);
\clip (2772.000000, 60.000000) circle(6.000000pt);
\draw (2772.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2772.000000, 75.000000) circle(1.500000pt);
% Line 335: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (2772.000000, 30.000000) circle(6.000000pt);
\clip (2772.000000, 30.000000) circle(6.000000pt);
\draw (2772.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 321: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (2796.000000,90.000000) -- (2796.000000,75.000000);
\begin{scope}
\draw[fill=tq] (2796.000000, 75.000000) circle(6.000000pt);
\clip (2796.000000, 75.000000) circle(6.000000pt);
\draw (2796.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2796.000000, 90.000000) circle(1.500000pt);
% Line 323: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2820.000000,105.000000) -- (2820.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2820.000000, 90.000000) circle(6.000000pt);
\clip (2820.000000, 90.000000) circle(6.000000pt);
\draw (2820.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2820.000000, 105.000000) circle(1.500000pt);
% Line 325: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2844.000000, 105.000000) circle(6.000000pt);
\clip (2844.000000, 105.000000) circle(6.000000pt);
\draw (2844.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 333: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (2868.000000, 105.000000) circle(6.000000pt);
\clip (2868.000000, 105.000000) circle(6.000000pt);
\draw (2868.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 341: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (2892.000000,105.000000) -- (2892.000000,90.000000);
\begin{scope}
\draw[fill=tq] (2892.000000, 90.000000) circle(6.000000pt);
\clip (2892.000000, 90.000000) circle(6.000000pt);
\draw (2892.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2892.000000, 105.000000) circle(1.500000pt);
% Line 343: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (2916.000000,90.000000) -- (2916.000000,75.000000);
\begin{scope}
\draw[fill=tq] (2916.000000, 75.000000) circle(6.000000pt);
\clip (2916.000000, 75.000000) circle(6.000000pt);
\draw (2916.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2916.000000, 90.000000) circle(1.500000pt);
% Line 345: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (2940.000000,75.000000) -- (2940.000000,60.000000);
\begin{scope}
\draw[fill=tq] (2940.000000, 60.000000) circle(6.000000pt);
\clip (2940.000000, 60.000000) circle(6.000000pt);
\draw (2940.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2940.000000, 75.000000) circle(1.500000pt);
% Line 347: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (2964.000000,60.000000) -- (2964.000000,45.000000);
\begin{scope}
\draw[fill=tq] (2964.000000, 45.000000) circle(6.000000pt);
\clip (2964.000000, 45.000000) circle(6.000000pt);
\draw (2964.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2964.000000, 60.000000) circle(1.500000pt);
% Line 349: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (2988.000000,45.000000) -- (2988.000000,30.000000);
\begin{scope}
\draw[fill=tq] (2988.000000, 30.000000) circle(6.000000pt);
\clip (2988.000000, 30.000000) circle(6.000000pt);
\draw (2988.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (2988.000000, 45.000000) circle(1.500000pt);
% Line 351: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (3012.000000,30.000000) -- (3012.000000,15.000000);
\begin{scope}
\draw[fill=tq] (3012.000000, 15.000000) circle(6.000000pt);
\clip (3012.000000, 15.000000) circle(6.000000pt);
\draw (3012.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3012.000000, 30.000000) circle(1.500000pt);
% Line 353: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (3036.000000,15.000000) -- (3036.000000,0.000000);
\begin{scope}
\draw[fill=tq] (3036.000000, 0.000000) circle(6.000000pt);
\clip (3036.000000, 0.000000) circle(6.000000pt);
\draw (3036.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3036.000000, 15.000000) circle(1.500000pt);
% Line 355: a7 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (3060.000000, 0.000000) circle(6.000000pt);
\clip (3060.000000, 0.000000) circle(6.000000pt);
\draw (3060.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 357: a7 P:fill=tq  \textcolor{white}{+} a6
\draw (3084.000000,15.000000) -- (3084.000000,0.000000);
\begin{scope}
\draw[fill=tq] (3084.000000, 0.000000) circle(6.000000pt);
\clip (3084.000000, 0.000000) circle(6.000000pt);
\draw (3084.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3084.000000, 15.000000) circle(1.500000pt);
% Line 359: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (3108.000000,30.000000) -- (3108.000000,15.000000);
\begin{scope}
\draw[fill=tq] (3108.000000, 15.000000) circle(6.000000pt);
\clip (3108.000000, 15.000000) circle(6.000000pt);
\draw (3108.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3108.000000, 30.000000) circle(1.500000pt);
% Line 377: a7 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (3108.000000, 0.000000) circle(6.000000pt);
\clip (3108.000000, 0.000000) circle(6.000000pt);
\draw (3108.000000, 0.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 361: a5 P:fill=tq  \textcolor{white}{+} a4
\draw (3132.000000,45.000000) -- (3132.000000,30.000000);
\begin{scope}
\draw[fill=tq] (3132.000000, 30.000000) circle(6.000000pt);
\clip (3132.000000, 30.000000) circle(6.000000pt);
\draw (3132.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3132.000000, 45.000000) circle(1.500000pt);
% Line 375: a6 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (3132.000000, 15.000000) circle(6.000000pt);
\clip (3132.000000, 15.000000) circle(6.000000pt);
\draw (3132.000000, 15.000000) node {\textcolor{white}{Y}};
\end{scope}
% Line 363: a4 P:fill=tq  \textcolor{white}{+} a3
\draw (3156.000000,60.000000) -- (3156.000000,45.000000);
\begin{scope}
\draw[fill=tq] (3156.000000, 45.000000) circle(6.000000pt);
\clip (3156.000000, 45.000000) circle(6.000000pt);
\draw (3156.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3156.000000, 60.000000) circle(1.500000pt);
% Line 373: a5 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (3156.000000, 30.000000) circle(6.000000pt);
\clip (3156.000000, 30.000000) circle(6.000000pt);
\draw (3156.000000, 30.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 365: a3 P:fill=tq  \textcolor{white}{+} a2
\draw (3180.000000,75.000000) -- (3180.000000,60.000000);
\begin{scope}
\draw[fill=tq] (3180.000000, 60.000000) circle(6.000000pt);
\clip (3180.000000, 60.000000) circle(6.000000pt);
\draw (3180.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3180.000000, 75.000000) circle(1.500000pt);
% Line 367: a2 P:fill=tq  \textcolor{white}{+} a1
\draw (3204.000000,90.000000) -- (3204.000000,75.000000);
\begin{scope}
\draw[fill=tq] (3204.000000, 75.000000) circle(6.000000pt);
\clip (3204.000000, 75.000000) circle(6.000000pt);
\draw (3204.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3204.000000, 90.000000) circle(1.500000pt);
% Line 369: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (3228.000000,105.000000) -- (3228.000000,90.000000);
\begin{scope}
\draw[fill=tq] (3228.000000, 90.000000) circle(6.000000pt);
\clip (3228.000000, 90.000000) circle(6.000000pt);
\draw (3228.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (3228.000000, 105.000000) circle(1.500000pt);
% Line 371: a0 P:fill=tq  \textcolor{white}{Y}
\begin{scope}
\draw[fill=tq] (3252.000000, 105.000000) circle(6.000000pt);
\clip (3252.000000, 105.000000) circle(6.000000pt);
\draw (3252.000000, 105.000000) node {\textcolor{white}{Y}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/compiled_fermionic.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (636.000000, 112.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=black] (0.000000,105.000000) -- (636.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$0$};
% Line 4: a1 W 1
\draw[color=black] (0.000000,90.000000) -- (636.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$1$};
% Line 5: a2 W 2
\draw[color=black] (0.000000,75.000000) -- (636.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$2$};
% Line 6: a3 W 3
\draw[color=black] (0.000000,60.000000) -- (636.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$3$};
% Line 7: a4 W 4
\draw[color=black] (0.000000,45.000000) -- (636.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$4$};
% Line 8: a5 W 5
\draw[color=black] (0.000000,30.000000) -- (636.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$5$};
% Line 9: a6 W 6
\draw[color=black] (0.000000,15.000000) -- (636.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$6$};
% Line 10: a7 W 7
\draw[color=black] (0.000000,0.000000) -- (636.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$7$};
% Done with wires; drawing gates
% Line 11: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (18.000000,15.000000) -- (18.000000,0.000000);
\begin{scope}
\draw[fill=tq] (18.000000, 15.000000) circle(6.000000pt);
\clip (18.000000, 15.000000) circle(6.000000pt);
\draw (18.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (18.000000, 0.000000) circle(1.500000pt);
% Line 13: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (12.000000,105.000000) -- (12.000000,30.000000);
\begin{scope}
\draw[fill=tq] (12.000000, 105.000000) circle(6.000000pt);
\clip (12.000000, 105.000000) circle(6.000000pt);
\draw (12.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (12.000000, 30.000000) circle(1.500000pt);
% Line 21: a3 P:fill=tq  \textcolor{white}{+} a4
\draw (24.000000,60.000000) -- (24.000000,45.000000);
\begin{scope}
\draw[fill=tq] (24.000000, 60.000000) circle(6.000000pt);
\clip (24.000000, 60.000000) circle(6.000000pt);
\draw (24.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (24.000000, 45.000000) circle(1.500000pt);
% Line 15: a5 P:fill=tq  \textcolor{white}{+} a7
\draw (48.000000,30.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=tq] (48.000000, 30.000000) circle(6.000000pt);
\clip (48.000000, 30.000000) circle(6.000000pt);
\draw (48.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (48.000000, 0.000000) circle(1.500000pt);
% Line 17: a0 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (54.000000, 105.000000) circle(6.000000pt);
\clip (54.000000, 105.000000) circle(6.000000pt);
\draw (54.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 19: a6 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (60.000000, 15.000000) circle(6.000000pt);
\clip (60.000000, 15.000000) circle(6.000000pt);
\draw (60.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 23: a2 P:fill=tq  \textcolor{white}{+} a3
\draw (54.000000,75.000000) -- (54.000000,60.000000);
\begin{scope}
\draw[fill=tq] (54.000000, 75.000000) circle(6.000000pt);
\clip (54.000000, 75.000000) circle(6.000000pt);
\draw (54.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (54.000000, 60.000000) circle(1.500000pt);
% Line 25: a1 P:fill=tq  \textcolor{white}{+} a2
\draw (84.000000,90.000000) -- (84.000000,75.000000);
\begin{scope}
\draw[fill=tq] (84.000000, 90.000000) circle(6.000000pt);
\clip (84.000000, 90.000000) circle(6.000000pt);
\draw (84.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (84.000000, 75.000000) circle(1.500000pt);
% Line 31: a6 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 36: a0 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 105.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 45: a5 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 27: a7 G:fill=tq  \textcolor{white}{Z} a1
\draw (108.000000,90.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=tq] (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, -0.000000) node {\textcolor{white}{Z}};
\end{scope}
\filldraw (108.000000, 90.000000) circle(1.500000pt);
% Line 29: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (132.000000, 0.000000) circle(6.000000pt);
\clip (132.000000, 0.000000) circle(6.000000pt);
\draw (132.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 32: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (156.000000,15.000000) -- (156.000000,0.000000);
\begin{scope}
\draw[fill=tq] (156.000000, 15.000000) circle(6.000000pt);
\clip (156.000000, 15.000000) circle(6.000000pt);
\draw (156.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (156.000000, 0.000000) circle(1.500000pt);
% Line 34: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (180.000000, 0.000000) circle(6.000000pt);
\clip (180.000000, 0.000000) circle(6.000000pt);
\draw (180.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 37: a0 P:fill=tq  \textcolor{white}{+} a7
\draw (204.000000,105.000000) -- (204.000000,0.000000);
\begin{scope}
\draw[fill=tq] (204.000000, 105.000000) circle(6.000000pt);
\clip (204.000000, 105.000000) circle(6.000000pt);
\draw (204.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (204.000000, 0.000000) circle(1.500000pt);
% Line 39: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (228.000000, 0.000000) circle(6.000000pt);
\clip (228.000000, 0.000000) circle(6.000000pt);
\draw (228.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 41: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (252.000000,15.000000) -- (252.000000,0.000000);
\begin{scope}
\draw[fill=tq] (252.000000, 15.000000) circle(6.000000pt);
\clip (252.000000, 15.000000) circle(6.000000pt);
\draw (252.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (252.000000, 0.000000) circle(1.500000pt);
% Line 43: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (276.000000, 0.000000) circle(6.000000pt);
\clip (276.000000, 0.000000) circle(6.000000pt);
\draw (276.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 46: a5 P:fill=tq  \textcolor{white}{+} a7
\draw (300.000000,30.000000) -- (300.000000,0.000000);
\begin{scope}
\draw[fill=tq] (300.000000, 30.000000) circle(6.000000pt);
\clip (300.000000, 30.000000) circle(6.000000pt);
\draw (300.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (300.000000, 0.000000) circle(1.500000pt);
% Line 48: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (324.000000, 0.000000) circle(6.000000pt);
\clip (324.000000, 0.000000) circle(6.000000pt);
\draw (324.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 74: a5 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (324.000000, 30.000000) circle(6.000000pt);
\clip (324.000000, 30.000000) circle(6.000000pt);
\draw (324.000000, 30.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 50: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (348.000000,15.000000) -- (348.000000,0.000000);
\begin{scope}
\draw[fill=tq] (348.000000, 15.000000) circle(6.000000pt);
\clip (348.000000, 15.000000) circle(6.000000pt);
\draw (348.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (348.000000, 0.000000) circle(1.500000pt);
% Line 52: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (372.000000, 0.000000) circle(6.000000pt);
\clip (372.000000, 0.000000) circle(6.000000pt);
\draw (372.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 54: a0 P:fill=tq  \textcolor{white}{+} a7
\draw (396.000000,105.000000) -- (396.000000,0.000000);
\begin{scope}
\draw[fill=tq] (396.000000, 105.000000) circle(6.000000pt);
\clip (396.000000, 105.000000) circle(6.000000pt);
\draw (396.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (396.000000, 0.000000) circle(1.500000pt);
% Line 56: a0 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (420.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (420.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (420.000000, 105.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 57: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (420.000000, 0.000000) circle(6.000000pt);
\clip (420.000000, 0.000000) circle(6.000000pt);
\draw (420.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 59: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (444.000000,15.000000) -- (444.000000,0.000000);
\begin{scope}
\draw[fill=tq] (444.000000, 15.000000) circle(6.000000pt);
\clip (444.000000, 15.000000) circle(6.000000pt);
\draw (444.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (444.000000, 0.000000) circle(1.500000pt);
% Line 81: a0 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (444.000000, 105.000000) circle(6.000000pt);
\clip (444.000000, 105.000000) circle(6.000000pt);
\draw (444.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 61: a7 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (468.000000, 0.000000) circle(6.000000pt);
\clip (468.000000, 0.000000) circle(6.000000pt);
\draw (468.000000, 0.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 63: a6 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (468.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (468.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (468.000000, 15.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 64: a7 G:fill=tq  \textcolor{white}{Z} a1
\draw (492.000000,90.000000) -- (492.000000,0.000000);
\begin{scope}
\draw[fill=tq] (492.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (492.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (492.000000, -0.000000) node {\textcolor{white}{Z}};
\end{scope}
\filldraw (492.000000, 90.000000) circle(1.500000pt);
% Line 83: a6 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (504.000000, 15.000000) circle(6.000000pt);
\clip (504.000000, 15.000000) circle(6.000000pt);
\draw (504.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 66: a1 P:fill=tq  \textcolor{white}{+} a2
\draw (528.000000,90.000000) -- (528.000000,75.000000);
\begin{scope}
\draw[fill=tq] (528.000000, 90.000000) circle(6.000000pt);
\clip (528.000000, 90.000000) circle(6.000000pt);
\draw (528.000000, 90.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (528.000000, 75.000000) circle(1.500000pt);
% Line 72: a7 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (528.000000, 0.000000) circle(6.000000pt);
\clip (528.000000, 0.000000) circle(6.000000pt);
\draw (528.000000, 0.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 68: a2 P:fill=tq  \textcolor{white}{+} a3
\draw (552.000000,75.000000) -- (552.000000,60.000000);
\begin{scope}
\draw[fill=tq] (552.000000, 75.000000) circle(6.000000pt);
\clip (552.000000, 75.000000) circle(6.000000pt);
\draw (552.000000, 75.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (552.000000, 60.000000) circle(1.500000pt);
% Line 76: a5 P:fill=tq  \textcolor{white}{+} a7
\draw (552.000000,30.000000) -- (552.000000,0.000000);
\begin{scope}
\draw[fill=tq] (552.000000, 30.000000) circle(6.000000pt);
\clip (552.000000, 30.000000) circle(6.000000pt);
\draw (552.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (552.000000, 0.000000) circle(1.500000pt);
% Line 70: a3 P:fill=tq  \textcolor{white}{+} a4
\draw (576.000000,60.000000) -- (576.000000,45.000000);
\begin{scope}
\draw[fill=tq] (576.000000, 60.000000) circle(6.000000pt);
\clip (576.000000, 60.000000) circle(6.000000pt);
\draw (576.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (576.000000, 45.000000) circle(1.500000pt);
% Line 78: a5 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (576.000000, 30.000000) circle(6.000000pt);
\clip (576.000000, 30.000000) circle(6.000000pt);
\draw (576.000000, 30.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 85: a6 P:fill=tq  \textcolor{white}{+} a7
\draw (576.000000,15.000000) -- (576.000000,0.000000);
\begin{scope}
\draw[fill=tq] (576.000000, 15.000000) circle(6.000000pt);
\clip (576.000000, 15.000000) circle(6.000000pt);
\draw (576.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (576.000000, 0.000000) circle(1.500000pt);
% Line 80: a5 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (600.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (600.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (600.000000, 30.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 87: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (624.000000,105.000000) -- (624.000000,30.000000);
\begin{scope}
\draw[fill=tq] (624.000000, 105.000000) circle(6.000000pt);
\clip (624.000000, 105.000000) circle(6.000000pt);
\draw (624.000000, 105.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (624.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/compiled_hybrid.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (372.000000, 67.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=black] (0.000000,60.000000) -- (372.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$0$};
% Line 4: a1 W 1
\draw[color=black] (0.000000,45.000000) -- (372.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$1$};
% Line 5: a4 W 4
\draw[color=black] (0.000000,30.000000) -- (372.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$4$};
% Line 6: a5 W 5
\draw[color=black] (0.000000,15.000000) -- (372.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$5$};
% Line 7: a6 W 6
\draw[color=red] (0.000000,0.000000) -- (372.000000,0.000000);
\draw[color=red] (0.000000,0.000000) node[left] {$6$};
% Done with wires; drawing gates
% Line 8: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (12.000000,60.000000) -- (12.000000,15.000000);
\begin{scope}
\draw[fill=tq] (12.000000, 60.000000) circle(6.000000pt);
\clip (12.000000, 60.000000) circle(6.000000pt);
\draw (12.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (12.000000, 15.000000) circle(1.500000pt);
% Line 14: a1 P:fill=tq  \textcolor{white}{+} a4
\draw (24.000000,45.000000) -- (24.000000,30.000000);
\begin{scope}
\draw[fill=tq] (24.000000, 45.000000) circle(6.000000pt);
\clip (24.000000, 45.000000) circle(6.000000pt);
\draw (24.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (24.000000, 30.000000) circle(1.500000pt);
% Line 10: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (48.000000,15.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=tq] (48.000000, 0.000000) circle(6.000000pt);
\clip (48.000000, 0.000000) circle(6.000000pt);
\draw (48.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (48.000000, 15.000000) circle(1.500000pt);
% Line 12: a0 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (48.000000, 60.000000) circle(6.000000pt);
\clip (48.000000, 60.000000) circle(6.000000pt);
\draw (48.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 16: a5 G:fill=tq  \textcolor{white}{Z} a1
\draw (72.000000,45.000000) -- (72.000000,15.000000);
\begin{scope}
\draw[fill=tq] (72.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 15.000000) node {\textcolor{white}{Z}};
\end{scope}
\filldraw (72.000000, 45.000000) circle(1.500000pt);
% Line 20: a0 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (72.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 60.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 25: a6 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, -0.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 18: a5 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (96.000000, 15.000000) circle(6.000000pt);
\clip (96.000000, 15.000000) circle(6.000000pt);
\draw (96.000000, 15.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 21: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (120.000000,60.000000) -- (120.000000,15.000000);
\begin{scope}
\draw[fill=tq] (120.000000, 60.000000) circle(6.000000pt);
\clip (120.000000, 60.000000) circle(6.000000pt);
\draw (120.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (120.000000, 15.000000) circle(1.500000pt);
% Line 23: a5 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (144.000000, 15.000000) circle(6.000000pt);
\clip (144.000000, 15.000000) circle(6.000000pt);
\draw (144.000000, 15.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 26: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (168.000000,15.000000) -- (168.000000,0.000000);
\begin{scope}
\draw[fill=tq] (168.000000, 0.000000) circle(6.000000pt);
\clip (168.000000, 0.000000) circle(6.000000pt);
\draw (168.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (168.000000, 15.000000) circle(1.500000pt);
% Line 28: a5 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (192.000000, 15.000000) circle(6.000000pt);
\clip (192.000000, 15.000000) circle(6.000000pt);
\draw (192.000000, 15.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 43: a6 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (192.000000, 0.000000) circle(6.000000pt);
\clip (192.000000, 0.000000) circle(6.000000pt);
\draw (192.000000, 0.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 30: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (216.000000,60.000000) -- (216.000000,15.000000);
\begin{scope}
\draw[fill=tq] (216.000000, 60.000000) circle(6.000000pt);
\clip (216.000000, 60.000000) circle(6.000000pt);
\draw (216.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (216.000000, 15.000000) circle(1.500000pt);
% Line 32: a5 P:fill=guo  \textcolor{black}{Y}
\begin{scope}
\draw[fill=guo] (240.000000, 15.000000) circle(6.000000pt);
\clip (240.000000, 15.000000) circle(6.000000pt);
\draw (240.000000, 15.000000) node {\textcolor{black}{Y}};
\end{scope}
% Line 34: a0 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (240.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (240.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (240.000000, 60.000000) node {\textcolor{white}{H}};
\end{scope}
% Line 35: a5 G:fill=tq  \textcolor{white}{Z} a1
\draw (264.000000,45.000000) -- (264.000000,15.000000);
\begin{scope}
\draw[fill=tq] (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, 15.000000) node {\textcolor{white}{Z}};
\end{scope}
\filldraw (264.000000, 45.000000) circle(1.500000pt);
% Line 39: a0 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (264.000000, 60.000000) circle(6.000000pt);
\clip (264.000000, 60.000000) circle(6.000000pt);
\draw (264.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 37: a1 P:fill=tq  \textcolor{white}{+} a4
\draw (288.000000,45.000000) -- (288.000000,30.000000);
\begin{scope}
\draw[fill=tq] (288.000000, 45.000000) circle(6.000000pt);
\clip (288.000000, 45.000000) circle(6.000000pt);
\draw (288.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (288.000000, 30.000000) circle(1.500000pt);
% Line 41: a5 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (288.000000, 15.000000) circle(6.000000pt);
\clip (288.000000, 15.000000) circle(6.000000pt);
\draw (288.000000, 15.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 45: a6 P:fill=tq  \textcolor{white}{+} a5
\draw (312.000000,15.000000) -- (312.000000,0.000000);
\begin{scope}
\draw[fill=tq] (312.000000, 0.000000) circle(6.000000pt);
\clip (312.000000, 0.000000) circle(6.000000pt);
\draw (312.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (312.000000, 15.000000) circle(1.500000pt);
% Line 47: a6 P:fill=tq  \textcolor{white}{Z}
\begin{scope}
\draw[fill=tq] (336.000000, 0.000000) circle(6.000000pt);
\clip (336.000000, 0.000000) circle(6.000000pt);
\draw (336.000000, 0.000000) node {\textcolor{white}{Z}};
\end{scope}
% Line 50: a0 P:fill=tq  \textcolor{white}{+} a5
\draw (336.000000,60.000000) -- (336.000000,15.000000);
\begin{scope}
\draw[fill=tq] (336.000000, 60.000000) circle(6.000000pt);
\clip (336.000000, 60.000000) circle(6.000000pt);
\draw (336.000000, 60.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (336.000000, 15.000000) circle(1.500000pt);
% Line 49: a6 G:fill=tq  \textcolor{white}{H}
\begin{scope}
\draw[fill=tq] (360.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (360.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (360.000000, -0.000000) node {\textcolor{white}{H}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/hcb_ex.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (192.000000, 22.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=red] (0.000000,15.000000) -- (192.000000,15.000000);
\draw[color=red] (0.000000,15.000000) node[left] {$0$};
% Line 4: a1 W 1
\draw[color=red] (0.000000,0.000000) -- (192.000000,0.000000);
\draw[color=red] (0.000000,0.000000) node[left] {$3$};
% Done with wires; drawing gates
% Line 5: a0 P:fill=tq  \textcolor{white}{+} a1
\draw (12.000000,15.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=tq] (12.000000, 15.000000) circle(6.000000pt);
\clip (12.000000, 15.000000) circle(6.000000pt);
\draw (12.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (12.000000, 0.000000) circle(1.500000pt);
% Line 7: a1 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (36.000000, 0.000000) circle(6.000000pt);
\clip (36.000000, 0.000000) circle(6.000000pt);
\draw (36.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 9: a1 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (60.000000, 0.000000) circle(6.000000pt);
\clip (60.000000, 0.000000) circle(6.000000pt);
\draw (60.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 11: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (84.000000,15.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=tq] (84.000000, 0.000000) circle(6.000000pt);
\clip (84.000000, 0.000000) circle(6.000000pt);
\draw (84.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (84.000000, 15.000000) circle(1.500000pt);
% Line 13: a1 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (108.000000, 0.000000) circle(6.000000pt);
\clip (108.000000, 0.000000) circle(6.000000pt);
\draw (108.000000, 0.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 15: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (132.000000,15.000000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=tq] (132.000000, 0.000000) circle(6.000000pt);
\clip (132.000000, 0.000000) circle(6.000000pt);
\draw (132.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (132.000000, 15.000000) circle(1.500000pt);
% Line 17: a1 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (156.000000, 0.000000) circle(6.000000pt);
\clip (156.000000, 0.000000) circle(6.000000pt);
\draw (156.000000, 0.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 19: a0 P:fill=tq  \textcolor{white}{+} a1
\draw (180.000000,15.000000) -- (180.000000,0.000000);
\begin{scope}
\draw[fill=tq] (180.000000, 15.000000) circle(6.000000pt);
\clip (180.000000, 15.000000) circle(6.000000pt);
\draw (180.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (180.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/excitation_circuits/paired_jw.tex <==
\definecolor{tq}{rgb}{0.03137254901960784,0.1607843137254902,0.23921568627450981}
\definecolor{guo}{rgb}{0.988,0.141,0.757}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (552.000000, 52.500000);
% Drawing wires
% Line 3: a0 W 0
\draw[color=black] (0.000000,45.000000) -- (552.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$0$};
% Line 4: a1 W 1
\draw[color=black] (0.000000,30.000000) -- (552.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$1$};
% Line 5: a6 W 6
\draw[color=black] (0.000000,15.000000) -- (552.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$6$};
% Line 6: a7 W 7
\draw[color=black] (0.000000,0.000000) -- (552.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$7$};
% Done with wires; drawing gates
% Line 7: a6 P:fill=tq  \textcolor{white}{+} a0
\draw (12.000000,45.000000) -- (12.000000,15.000000);
\begin{scope}
\draw[fill=tq] (12.000000, 15.000000) circle(6.000000pt);
\clip (12.000000, 15.000000) circle(6.000000pt);
\draw (12.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (12.000000, 45.000000) circle(1.500000pt);
% Line 9: a7 P:fill=tq  \textcolor{white}{+} a1
\draw (24.000000,30.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=tq] (24.000000, 0.000000) circle(6.000000pt);
\clip (24.000000, 0.000000) circle(6.000000pt);
\draw (24.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (24.000000, 30.000000) circle(1.500000pt);
% Line 11: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (48.000000,45.000000) -- (48.000000,30.000000);
\begin{scope}
\draw[fill=tq] (48.000000, 30.000000) circle(6.000000pt);
\clip (48.000000, 30.000000) circle(6.000000pt);
\draw (48.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (48.000000, 45.000000) circle(1.500000pt);
% Line 13: a6 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (48.000000, 15.000000) circle(6.000000pt);
\clip (48.000000, 15.000000) circle(6.000000pt);
\draw (48.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 15: a7 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (48.000000, 0.000000) circle(6.000000pt);
\clip (48.000000, 0.000000) circle(6.000000pt);
\draw (48.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 17: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (72.000000, 45.000000) circle(6.000000pt);
\clip (72.000000, 45.000000) circle(6.000000pt);
\draw (72.000000, 45.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 19: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (96.000000, 45.000000) circle(6.000000pt);
\clip (96.000000, 45.000000) circle(6.000000pt);
\draw (96.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 21: a0 P:fill=tq  \textcolor{white}{+} a6
\draw (120.000000,45.000000) -- (120.000000,15.000000);
\begin{scope}
\draw[fill=tq] (120.000000, 45.000000) circle(6.000000pt);
\clip (120.000000, 45.000000) circle(6.000000pt);
\draw (120.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (120.000000, 15.000000) circle(1.500000pt);
% Line 23: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (144.000000, 45.000000) circle(6.000000pt);
\clip (144.000000, 45.000000) circle(6.000000pt);
\draw (144.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 25: a0 P:fill=tq  \textcolor{white}{+} a1
\draw (168.000000,45.000000) -- (168.000000,30.000000);
\begin{scope}
\draw[fill=tq] (168.000000, 45.000000) circle(6.000000pt);
\clip (168.000000, 45.000000) circle(6.000000pt);
\draw (168.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (168.000000, 30.000000) circle(1.500000pt);
% Line 27: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (192.000000, 45.000000) circle(6.000000pt);
\clip (192.000000, 45.000000) circle(6.000000pt);
\draw (192.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 29: a0 P:fill=tq  \textcolor{white}{+} a6
\draw (216.000000,45.000000) -- (216.000000,15.000000);
\begin{scope}
\draw[fill=tq] (216.000000, 45.000000) circle(6.000000pt);
\clip (216.000000, 45.000000) circle(6.000000pt);
\draw (216.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (216.000000, 15.000000) circle(1.500000pt);
% Line 31: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (240.000000, 45.000000) circle(6.000000pt);
\clip (240.000000, 45.000000) circle(6.000000pt);
\draw (240.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 33: a0 P:fill=tq  \textcolor{white}{+} a7
\draw (264.000000,45.000000) -- (264.000000,0.000000);
\begin{scope}
\draw[fill=tq] (264.000000, 45.000000) circle(6.000000pt);
\clip (264.000000, 45.000000) circle(6.000000pt);
\draw (264.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (264.000000, 0.000000) circle(1.500000pt);
% Line 35: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (288.000000, 45.000000) circle(6.000000pt);
\clip (288.000000, 45.000000) circle(6.000000pt);
\draw (288.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 37: a0 P:fill=tq  \textcolor{white}{+} a6
\draw (312.000000,45.000000) -- (312.000000,15.000000);
\begin{scope}
\draw[fill=tq] (312.000000, 45.000000) circle(6.000000pt);
\clip (312.000000, 45.000000) circle(6.000000pt);
\draw (312.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (312.000000, 15.000000) circle(1.500000pt);
% Line 39: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (336.000000, 45.000000) circle(6.000000pt);
\clip (336.000000, 45.000000) circle(6.000000pt);
\draw (336.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 41: a0 P:fill=tq  \textcolor{white}{+} a1
\draw (360.000000,45.000000) -- (360.000000,30.000000);
\begin{scope}
\draw[fill=tq] (360.000000, 45.000000) circle(6.000000pt);
\clip (360.000000, 45.000000) circle(6.000000pt);
\draw (360.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (360.000000, 30.000000) circle(1.500000pt);
% Line 43: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (384.000000, 45.000000) circle(6.000000pt);
\clip (384.000000, 45.000000) circle(6.000000pt);
\draw (384.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 45: a0 P:fill=tq  \textcolor{white}{+} a6
\draw (408.000000,45.000000) -- (408.000000,15.000000);
\begin{scope}
\draw[fill=tq] (408.000000, 45.000000) circle(6.000000pt);
\clip (408.000000, 45.000000) circle(6.000000pt);
\draw (408.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (408.000000, 15.000000) circle(1.500000pt);
% Line 47: a0 P:fill=guo  \textcolor{black}{Z}
\begin{scope}
\draw[fill=guo] (432.000000, 45.000000) circle(6.000000pt);
\clip (432.000000, 45.000000) circle(6.000000pt);
\draw (432.000000, 45.000000) node {\textcolor{black}{Z}};
\end{scope}
% Line 55: a6 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (432.000000, 15.000000) circle(6.000000pt);
\clip (432.000000, 15.000000) circle(6.000000pt);
\draw (432.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 49: a0 P:fill=tq  \textcolor{white}{+} a7
\draw (456.000000,45.000000) -- (456.000000,0.000000);
\begin{scope}
\draw[fill=tq] (456.000000, 45.000000) circle(6.000000pt);
\clip (456.000000, 45.000000) circle(6.000000pt);
\draw (456.000000, 45.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (456.000000, 0.000000) circle(1.500000pt);
% Line 51: a0 P:fill=tq  \textcolor{white}{X}
\begin{scope}
\draw[fill=tq] (480.000000, 45.000000) circle(6.000000pt);
\clip (480.000000, 45.000000) circle(6.000000pt);
\draw (480.000000, 45.000000) node {\textcolor{white}{X}};
\end{scope}
% Line 53: a7 P:fill=tq  \textcolor{white}{+}
\begin{scope}
\draw[fill=tq] (480.000000, 0.000000) circle(6.000000pt);
\clip (480.000000, 0.000000) circle(6.000000pt);
\draw (480.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
% Line 57: a1 P:fill=tq  \textcolor{white}{+} a0
\draw (504.000000,45.000000) -- (504.000000,30.000000);
\begin{scope}
\draw[fill=tq] (504.000000, 30.000000) circle(6.000000pt);
\clip (504.000000, 30.000000) circle(6.000000pt);
\draw (504.000000, 30.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (504.000000, 45.000000) circle(1.500000pt);
% Line 59: a7 P:fill=tq  \textcolor{white}{+} a1
\draw (528.000000,30.000000) -- (528.000000,0.000000);
\begin{scope}
\draw[fill=tq] (528.000000, 0.000000) circle(6.000000pt);
\clip (528.000000, 0.000000) circle(6.000000pt);
\draw (528.000000, 0.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (528.000000, 30.000000) circle(1.500000pt);
% Line 61: a6 P:fill=tq  \textcolor{white}{+} a0
\draw (540.000000,45.000000) -- (540.000000,15.000000);
\begin{scope}
\draw[fill=tq] (540.000000, 15.000000) circle(6.000000pt);
\clip (540.000000, 15.000000) circle(6.000000pt);
\draw (540.000000, 15.000000) node {\textcolor{white}{+}};
\end{scope}
\filldraw (540.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


